Weighted quadrature for hierarchical B-splines

We present weighted quadrature for hierarchical B-splines to address the fast formation of system matrices arising from adaptive isogeometric Galerkin methods with suitably graded hierarchical meshes. By exploiting a local tensor-product structure, we extend the construction of weighted rules from the tensor-product to the hierarchical spline setting. The proposed algorithm has a computational cost proportional to the number of degrees of freedom and advantageous properties with increasing spline degree. To illustrate the performance of the method and confirm the theoretical estimates, a selection of 2D and 3D numerical tests is provided.

==> numerical_tests_final/HB_WQ_tests_2D_adm2_L2error_vs_total_assembly_time.tex <==
% 0 = n_refinements 
% 1 = id_max_level 
% 2 = n_dofs 
% 3 = n_non_zeros  
% 4 = L2-error     
% 5 = Basis creation (mean)
% 6 = Basis creation (variance)       
% 7 = Basis refinement (mean) 
% 8 = Basis refinement (variance)      
% 9 = Dofs connectivity (mean)    
%10 = Dofs connectivity (variance)      
%11 = WQ-HR creation (mean)         
%12 = WQ-HR creation (variance)         
%13 = Matrix alloc. (mean)
%14 = Matrix alloc. (variance)
%15 = Matrix assembly (mean)    
%16 = Matrix assembly (variance)    
%17 = Matrix alloc.+assembly (mean)  
%18 = Matrix alloc.+assembly (variance)  
%19 = Rhs alloc.+assembly (mean)   
%20 = Rhs alloc.+assembly (variance)   
%21 = Linear system solve (mean)    
%22 = Linear system solve (variance)    
%23 = Time for L2-error (mean)    
%24 = Time for L2-error (variance)    
%25 = Time for output VTK (mean)  
%26 = Time for output VTK (variance)  
%27 = Weights1D computation (mean) 
%28 = Weights1D computation (variance) 
%29 = Eval.pts. definition (mean)    
%30 = Eval.pts. definition (variance)    
%31 = Ids.pts1D support (mean)   
%32 = Ids.pts1D support (variance)   
%33 = Ids.pts1D intersection (mean)  
%34 = Ids.pts1D intersection (variance)  
%35 = Non-TP coefficients (mean)  
%36 = Non-TP coefficients (variance)  
%37 = n_eval_pts


\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_2_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegTwo

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_2_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegTwo

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_3_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegThree

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_3_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegThree

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_4_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegFour

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_4_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegFour

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_5_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegFive

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_5_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegFive

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_6_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegSix

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_6_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegSix


\begin{center}

\tikzset{every mark/.append style={scale=0.5}}


%-----------------------------------------------------------------------------------------------
% dofs vs. L2 error --- begin
\begin{figure}[!h]
\begin{tikzpicture}
\begin{loglogaxis}[
    width=\textwidth,
    height=0.7\textwidth,
    title={2D case: $L^{2}$-error vs. Total time for the matrix computation, admissibility $\admissibility=2$.},
    xlabel={$L^{2}$-error},
    ylabel={Time (sec.)},
    xmin=2e-10,xmax=1.5e-1,
    ymin=1e-1,ymax=1e3,
    legend pos=south west,
    legend columns=2, 
    legend style={
      % the /tikz/ prefix is necessary here...
      % otherwise, it might end-up with `/pgfplots/column 2`
      % which is not what we want. compare pgfmanual.pdf
      /tikz/column 2/.style={column sep=15pt,},
    },
    grid=major
  ]
  % p=2 red
  % p=3 blue
  % p=4 magenta
  % p=5 black
  % p=6 cyan
    
  %------------------------------------------------------------------------------------------------------------
  % p = 2 --- begin
%  \addplot[orange,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=4,%  L2 error
%      y index=11,% WQ-HR preprocessing (mean)
%      y error index=12% WQ-HR preprocessing (variance)
%      ] \wqdataDegTwo;

%  \addplot[green,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=4,%  L2 error
%      y index=15,% Matrix assembly (mean)
%      y error index=16% Matrix assembly (variance)
%      ] \wqdataDegTwo;

  \addplot[red,mark=*,mark size=1pt]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=4,%  L2 error
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
%     ,y error expr=sqrt(\thisrowno{11}^2+\thisrowno{15}^2)% WQ-HR preprocessing + matrix assembly (variance)
      ] \wqdataDegTwo;
   \addlegendentry{WQ-HR $p=2$}

  \addplot[red,mark=*,style=densely dotted]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=4,%  L2 error
      y index=15% Matrix assembly (mean)
%      ,y error index=16% Matrix assembly (variance)
      ] \gaussdataDegTwo;
   \addlegendentry{Gauss $p=2$}
  % p = 2 --- end
  %------------------------------------------------------------------------------------------------------------


  %------------------------------------------------------------------------------------------------------------
  % p = 3 --- begin
%  \addplot[orange,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=4,%  L2 error
%      y index=11,% WQ-HR preprocessing (mean)
%      y error index=12% WQ-HR preprocessing (variance)
%      ] \wqdataDegThree;

%  \addplot[green,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=4,%  L2 error
%      y index=15,% Matrix assembly (mean)
%      y error index=16% Matrix assembly (variance)
%      ] \wqdataDegThree;

  \addplot[blue,mark=*,mark size=1pt]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=4,%  L2 error
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
%     ,y error expr=sqrt(\thisrowno{11}^2+\thisrowno{15}^2)% WQ-HR preprocessing + matrix assembly (variance)
      ] \wqdataDegThree;
   \addlegendentry{WQ-HR $p=3$}

  \addplot[blue,mark=*,style=densely dotted]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=4,%  L2 error
      y index=15% Matrix assembly (mean)
%      ,y error index=16% Matrix assembly (variance)
      ] \gaussdataDegThree;
   \addlegendentry{Gauss $p=3$}
  % p = 3 --- end
  %------------------------------------------------------------------------------------------------------------        


  %------------------------------------------------------------------------------------------------------------
  % p = 4 --- begin
%  \addplot[orange,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=4,%  L2 error
%      y index=11,% WQ-HR preprocessing (mean)
%      y error index=12% WQ-HR preprocessing (variance)
%      ] \wqdataDegFour;

%  \addplot[green,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=4,%  L2 error
%      y index=15,% Matrix assembly (mean)
%      y error index=16% Matrix assembly (variance)
%      ] \wqdataDegFour;

  \addplot[magenta,mark=*,mark size=1pt]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=4,%  L2 error
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
%     ,y error expr=sqrt(\thisrowno{11}^2+\thisrowno{15}^2)% WQ-HR preprocessing + matrix assembly (variance)
      ] \wqdataDegFour;
   \addlegendentry{WQ-HR $p=4$}

  \addplot[magenta,mark=*,style=densely dotted]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=4,%  L2 error
      y index=15% Matrix assembly (mean)
%      ,y error index=16% Matrix assembly (variance)
      ] \gaussdataDegFour;
   \addlegendentry{Gauss $p=4$}

  % p = 4 --- end
  %------------------------------------------------------------------------------------------------------------        


  %------------------------------------------------------------------------------------------------------------
  % p = 5 --- begin
%  \addplot[orange,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=4,%  L2 error
%      y index=11,% WQ-HR preprocessing (mean)
%      y error index=12% WQ-HR preprocessing (variance)
%      ] \wqdataDegFive;

%  \addplot[green,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=4,%  L2 error
%      y index=15,% Matrix assembly (mean)
%      y error index=16% Matrix assembly (variance)
%      ] \wqdataDegFive;

  \addplot[black,mark=*,mark size=1pt]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=4,%  L2 error
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
%     ,y error expr=sqrt(\thisrowno{11}^2+\thisrowno{15}^2)% WQ-HR preprocessing + matrix assembly (variance)
      ] \wqdataDegFive;
   \addlegendentry{WQ-HR $p=5$}

  \addplot[black,mark=*,style=densely dotted]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=4,%  L2 error
      y index=15% Matrix assembly (mean)
%      ,y error index=16% Matrix assembly (variance)
      ] \gaussdataDegFive;
   \addlegendentry{Gauss $p=5$}
  % p = 5 --- end
  %------------------------------------------------------------------------------------------------------------        


  %------------------------------------------------------------------------------------------------------------
  % p = 6 --- begin
%  \addplot[orange,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=4,%  L2 error
%      y index=11,% WQ-HR preprocessing (mean)
%      y error index=12% WQ-HR preprocessing (variance)
%      ] \wqdataDegSix;

%  \addplot[green,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=4,%  L2 error
%      y index=15,% Matrix assembly (mean)
%      y error index=16% Matrix assembly (variance)
%      ] \wqdataDegSix;

  \addplot[cyan,mark=*,mark size=1pt]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=4,%  L2 error
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
%     ,y error expr=sqrt(\thisrowno{11}^2+\thisrowno{15}^2)% WQ-HR preprocessing + matrix assembly (variance)
      ] \wqdataDegSix;
   \addlegendentry{WQ-HR $p=6$}

  \addplot[cyan,mark=*,style=densely dotted]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=4,%  L2 error
      y index=15% Matrix assembly (mean)
%      ,y error index=16% Matrix assembly (variance)
      ] \gaussdataDegSix;
   \addlegendentry{Gauss $p=6$}
  % p = 6 --- end
  %------------------------------------------------------------------------------------------------------------        


\end{loglogaxis}
\end{tikzpicture}
\caption{$L^{2}$-error vs.\ total time for the matrix computation for the 2D case and admissibility parameter $\admissibility=2$. For WQ-HR the total time for the matrix computation is the sum of the time needed for the preprocessing (Section~\ref{sec:preprocessing}) and for the matrix formation (Section~\ref{sec:formation_algo}).}
\label{fig:err_vs_total_assembly_time_2D_adm=2}
\end{figure}
% dofs vs. L2 error --- end
%-----------------------------------------------------------------------------------------------
% 
%


\end{center}


==> numerical_tests_final/HB_WQ_tests_2D_adm2_dofs_vs_L2error.tex <==
% 0 = n_refinements 
% 1 = id_max_level 
% 2 = n_dofs 
% 3 = n_non_zeros  
% 4 = L2-error     
% 5 = Basis creation (mean)
% 6 = Basis creation (variance)       
% 7 = Basis refinement (mean) 
% 8 = Basis refinement (variance)      
% 9 = Dofs connectivity (mean)    
%10 = Dofs connectivity (variance)      
%11 = WQ-HR creation (mean)         
%12 = WQ-HR creation (variance)         
%13 = Matrix alloc. (mean)
%14 = Matrix alloc. (variance)
%15 = Matrix assembly (mean)    
%16 = Matrix assembly (variance)    
%17 = Matrix alloc.+assembly (mean)  
%18 = Matrix alloc.+assembly (variance)  
%19 = Rhs alloc.+assembly (mean)   
%20 = Rhs alloc.+assembly (variance)   
%21 = Linear system solve (mean)    
%22 = Linear system solve (variance)    
%23 = Time for L2-error (mean)    
%24 = Time for L2-error (variance)    
%25 = Time for output VTK (mean)  
%26 = Time for output VTK (variance)  
%27 = Weights1D computation (mean) 
%28 = Weights1D computation (variance) 
%29 = Eval.pts. definition (mean)    
%30 = Eval.pts. definition (variance)    
%31 = Ids.pts1D support (mean)   
%32 = Ids.pts1D support (variance)   
%33 = Ids.pts1D intersection (mean)  
%34 = Ids.pts1D intersection (variance)  
%35 = Non-TP coefficients (mean)  
%36 = Non-TP coefficients (variance)  
%37 = n_eval_pts


\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_2_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegTwo

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_2_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegTwo

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_3_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegThree

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_3_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegThree

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_4_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegFour

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_4_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegFour

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_5_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegFive

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_5_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegFive

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_6_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegSix

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_6_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegSix


\begin{center}

\tikzset{every mark/.append style={scale=0.5}}


%-----------------------------------------------------------------------------------------------
% dofs vs. L2 error --- begin
\begin{figure}[!h]
\begin{tikzpicture}
\begin{loglogaxis}[
    width=\textwidth,
    height=\textwidth,
    title={2D case: DOFs vs. $L_2$-error, admissibility $\admissibility=2$.},
    xlabel={Degrees of freedom},
    ylabel={$L_2$-error},
    xmin=30,xmax=2.5e6,
    ymin=2e-10,ymax=3e-1,
    legend pos=south west,
    grid=major
  ]
  % p=2 red
  % p=3 blue
  % p=4 magenta
  % p=5 black
  % p=6 cyan
  
    
  \addplot[red,mark=*]
    table [
      x index=2, % n_dofs
      y index=4% % L2 error
      ] \gaussdataDegTwo;
        
%  \addplot+
%    table [
%      x index=2, % n_dofs
%      y index=4% % L2 error
%      ] \wqdataDegThree;
        
  \addplot[blue,mark=*]
    table [
      x index=2, % n_dofs
      y index=4% % L2 error
      ] \gaussdataDegThree;

%  \addplot+
%    table [
%      x index=2, % n_dofs
%      y index=4% % L2 error
%      ] \wqdataDegFour;
        
  \addplot[magenta,mark=*]
    table [
      x index=2, % n_dofs
      y index=4% % L2 error
      ] \gaussdataDegFour;

%  \addplot+
%    table [
%      x index=2, % n_dofs
%      y index=4% % L2 error
%      ] \wqdataDegFive;
        
  \addplot[black,mark=*]
    table [
      x index=2, % n_dofs
      y index=4% % L2 error
      ] \gaussdataDegFive;

%  \addplot+
%    table [
%      x index=2, % n_dofs
%      y index=4% % L2 error
%      ] \wqdataDegSix;
        
  \addplot[cyan,mark=*]
    table [
      x index=2, % n_dofs
      y index=4% % L2 error
      ] \gaussdataDegSix;

%  \legend{WQ-HR $p=2$,Gauss $p=2$,WQ-HR $p=3$,Gauss $p=3$, WQ-HR $p=4$,Gauss $p=4$, WQ-HR $p=5$,Gauss $p=5$, WQ-HR $p=6$,Gauss $p=6$}
  \legend{$p=2$, $p=3$, $p=4$, $p=5$, $p=6$}

\end{loglogaxis}
\end{tikzpicture}
\caption{DOFs vs. $L_{2}$-error for the 2D case and admissibility parameter $\admissibility=2$. Here is shown the computed $L_{2}$-error using the solution obtained with the standard element-based Gaussian quadrature, because the computed $L_{2}$-error using the solution obtained with hierarchical WQ are nearly identical.}
\label{fig:dofs_vs_err_2D_adm=2}
\end{figure}
% dofs vs. L2 error --- end
%-----------------------------------------------------------------------------------------------
% 
%


\end{center}


==> numerical_tests_final/HB_WQ_tests_2D_adm2_dofs_vs_WQ_details.tex <==
% 0 = n_refinements 
% 1 = id_max_level 
% 2 = n_dofs 
% 3 = n_non_zeros  
% 4 = L2-error     
% 5 = Basis creation (mean)
% 6 = Basis creation (variance)       
% 7 = Basis refinement (mean) 
% 8 = Basis refinement (variance)      
% 9 = Dofs connectivity (mean)    
%10 = Dofs connectivity (variance)      
%11 = WQ-HR creation (mean)         
%12 = WQ-HR creation (variance)         
%13 = Matrix alloc. (mean)
%14 = Matrix alloc. (variance)
%15 = Matrix assembly (mean)    
%16 = Matrix assembly (variance)    
%17 = Matrix alloc.+assembly (mean)  
%18 = Matrix alloc.+assembly (variance)  
%19 = Rhs alloc.+assembly (mean)   
%20 = Rhs alloc.+assembly (variance)   
%21 = Linear system solve (mean)    
%22 = Linear system solve (variance)    
%23 = Time for L2-error (mean)    
%24 = Time for L2-error (variance)    
%25 = Time for output VTK (mean)  
%26 = Time for output VTK (variance)  
%27 = Weights1D computation (mean) 
%28 = Weights1D computation (variance) 
%29 = Eval.pts. definition (mean)    
%30 = Eval.pts. definition (variance)    
%31 = Ids.pts1D support (mean)   
%32 = Ids.pts1D support (variance)   
%33 = Ids.pts1D intersection (mean)  
%34 = Ids.pts1D intersection (variance)  
%35 = Non-TP coefficients (mean)  
%36 = Non-TP coefficients (variance)  
%37 = n_eval_pts


\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_2_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegTwo

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_3_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegThree

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_4_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegFour

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_5_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegFive

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_6_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegSix


\begin{center}

\tikzset{every mark/.append style={scale=0.5}}


%%-----------------------------------------------------------------------------------------------
%% dofs vs. L2 error --- begin
%\begin{figure}[!h]
%\begin{tikzpicture}
%\begin{loglogaxis}[
%    width=\textwidth,
%    height=0.7\textwidth,
%    title={2D case: DOFs vs. WQ-HR time (preprocessing and formation), admissibility $\admissibility=2$.},
%    xlabel={Degrees of freedom},
%    ylabel={Time (sec.)},
%%    xmin=2e-10,xmax=1.5e-1,
%    xmin=2e3,xmax=2.5e6,
%    ymin=1e-1,ymax=3e2,
%    legend pos=south east,
%    legend columns=2, 
%    legend style={
%      % the /tikz/ prefix is necessary here...
%      % otherwise, it might end-up with `/pgfplots/column 2`
%      % which is not what we want. compare pgfmanual.pdf
%      /tikz/column 2/.style={column sep=10pt,},
%    },
%    grid=major
%  ]
%  % p=2 red
%  % p=3 blue
%  % p=4 magenta
%  % p=5 black
%  % p=6 cyan
%    
%  %------------------------------------------------------------------------------------------------------------
%  % p = 2 --- begin
%  \addplot[red,mark=*,style=densely dotted]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
%      ] \wqdataDegTwo;
%  \addlegendentry{Preproc. $p=2$}
%
%
%  \addplot[red]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{15}+\thisrowno{35}% Matrix assembly (with coeffs. evaluation)
%      ] \wqdataDegTwo;
%  \addlegendentry{Formation $p=2$}
%  % p = 2 --- end
%  %------------------------------------------------------------------------------------------------------------
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 3 --- begin
%  \addplot[blue,mark=*,style=densely dotted]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
%      ] \wqdataDegThree;
%   \addlegendentry{Preproc. $p=3$}
%
%  \addplot[blue]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{15}+\thisrowno{35}% Matrix assembly (with coeffs. evaluation)
%      ] \wqdataDegThree;
%   \addlegendentry{Formation $p=3$}
%  % p = 3 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 4 --- begin
%  \addplot[magenta,mark=*,style=densely dotted]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
%      ] \wqdataDegFour;
%   \addlegendentry{Preproc. $p=4$}
%
%  \addplot[magenta]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{15}+\thisrowno{35}% Matrix assembly (with coeffs. evaluation)
%      ] \wqdataDegFour;
%   \addlegendentry{Formation $p=4$}
%  % p = 4 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 5 --- begin
%  \addplot[black,mark=*,style=densely dotted]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
%      ] \wqdataDegFive;
%   \addlegendentry{Preproc. $p=5$}
%
%  \addplot[black]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{15}+\thisrowno{35}% Matrix assembly (with coeffs. evaluation)
%      ] \wqdataDegFive;
%   \addlegendentry{Formation $p=5$}
%  % p = 5 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 6 --- begin
%  \addplot[cyan,mark=*,style=densely dotted]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
%      ] \wqdataDegSix;
%   \addlegendentry{Preproc. $p=6$}
%
%  \addplot[cyan]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{15}+\thisrowno{35}% Matrix assembly (with coeffs. evaluation)
%      ] \wqdataDegSix;
%   \addlegendentry{Formation $p=6$}
%  % p = 6 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%\end{loglogaxis}
%\end{tikzpicture}
%\caption{DOFs vs. the CPU time needed to run the WQ-HR algorithm (preprocessing (Section~\ref{sec:preprocessing}) and formation (Section~\ref{sec:formation_algo})) for the 2D case and admissibility parameter $\admissibility=2$.}
%\label{fig:err_vs_time_WQ_details_2D_adm=2}
%\end{figure}
%% dofs vs. L2 error --- end
%%-----------------------------------------------------------------------------------------------
%% 
%

%%-----------------------------------------------------------------------------------------------
%% dofs vs. L2 error --- begin
%\begin{figure}[!h]
%\begin{tikzpicture}
%\begin{loglogaxis}[
%    width=\textwidth,
%    height=0.7\textwidth,
%    title={2D case: DOFs vs. CPU time for Weights 1D computation and coefficient evaluation, $\admissibility=2$.},
%    xlabel={Degrees of freedom},
%    ylabel={Time (sec.)},
%%    xmin=2e-10,xmax=1.5e-1,
%    xmin=2e3,xmax=2.5e6,
%    ymin=1e-1,ymax=2.1e2,
%    legend pos=north west,
%    legend columns=2, 
%    legend style={
%      % the /tikz/ prefix is necessary here...
%      % otherwise, it might end-up with `/pgfplots/column 2`
%      % which is not what we want. compare pgfmanual.pdf
%      /tikz/column 2/.style={column sep=10pt,},
%    },
%    grid=major
%  ]
%  % p=2 red
%  % p=3 blue
%  % p=4 magenta
%  % p=5 black
%  % p=6 cyan
%    
%  %------------------------------------------------------------------------------------------------------------
%  % p = 2 --- begin
%  \addplot[red,mark=*]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=35% Non-TP coefficients (mean)
%%      ,y error index=36% Non-TP coefficients (variance)
%      ] \wqdataDegTwo;
%   \addlegendentry{Eval. coeffs. $p=2$}
%
%  \addplot[red,mark=*,style=densely dashed]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=27% Weights1D computation (mean)
%%      ,y error index=28% Weights1D computation (variance)
%      ] \wqdataDegTwo;
%   \addlegendentry{Weights 1D comp. $p=2$}
%  % p = 2 --- end
%  %------------------------------------------------------------------------------------------------------------
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 3 --- begin
%  \addplot[blue,mark=*]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=35% Non-TP coefficients (mean)
%%      ,y error index=36% Non-TP coefficients (variance)
%      ] \wqdataDegThree;
%   \addlegendentry{Eval. coeffs. $p=3$}
%
%  \addplot[blue,mark=*,style=densely dashed]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=27% Weights1D computation (mean)
%%      ,y error index=28% Weights1D computation (variance)
%      ] \wqdataDegThree;
%   \addlegendentry{Weights 1D comp. $p=3$}
%  % p = 3 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 4 --- begin
%  \addplot[magenta,mark=*]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=35% Non-TP coefficients (mean)
%%      ,y error index=36% Non-TP coefficients (variance)
%      ] \wqdataDegFour;
%   \addlegendentry{Eval. coeffs. $p=4$}
%
%  \addplot[magenta,mark=*,style=densely dashed]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=27% Weights1D computation (mean)
%%      ,y error index=28% Weights1D computation (variance)
%      ] \wqdataDegFour;
%   \addlegendentry{Weights 1D comp. $p=4$}
%  % p = 4 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 5 --- begin
%  \addplot[black,mark=*]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=35% Non-TP coefficients (mean)
%%      ,y error index=36% Non-TP coefficients (variance)
%      ] \wqdataDegFive;
%   \addlegendentry{Eval. coeffs. $p=5$}
%
%  \addplot[black,mark=*,style=densely dashed]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=27% Weights1D computation (mean)
%%      ,y error index=28% Weights1D computation (variance)
%      ] \wqdataDegFive;
%   \addlegendentry{Weights 1D comp. $p=5$}
%  % p = 5 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 6 --- begin
%  \addplot[cyan,mark=*]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=35% Non-TP coefficients (mean)
%%      ,y error index=36% Non-TP coefficients (variance)
%      ] \wqdataDegSix;
%   \addlegendentry{Eval. coeffs. $p=6$}
%
%  \addplot[cyan,mark=*,style=densely dashed]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=27% Weights1D computation (mean)
%%      ,y error index=28% Weights1D computation (variance)
%      ] \wqdataDegSix;
%   \addlegendentry{Weights 1D comp. $p=6$}
%  % p = 6 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%\end{loglogaxis}
%\end{tikzpicture}
%\caption{DOFs vs. the CPU time needed to run the evaluation of the coefficient $C^{n}_{\ptTid{q}}$ (eq.~\eqref{eq:coeffC}) for $n=0,\dots,L$ and the evaluation of the 1D quadrature weights (Algorithm~\ref{algo:weightsunivar}) in the WQ algorithm, for the 2D case and admissibility parameter $\admissibility=2$.}
%\label{fig:err_vs_time_WQ_details_preprocessing_2D_adm=2}
%\end{figure}
%% dofs vs. L2 error --- end
%%-----------------------------------------------------------------------------------------------
%% 
%




\begin{figure}[!h]
\begin{tikzpicture}[scale=0.5]
\begin{loglogaxis}[
    width=\textwidth,
    height=0.7\textwidth,
    title={2D case: DOFs vs. WQ-HR time details, degree $p=2$, admissibility $\admissibility=2$.},
    xlabel={$\ndofsHr$},
    ylabel={Time (sec.)},
%    xmin=2e-10,xmax=1.5e-1,
    xmin=2e3,xmax=2.5e6,
    ymin=1e-1,ymax=3e2,
    legend pos=south east,
%    legend columns=2, 
%    legend style={
%      % the /tikz/ prefix is necessary here...
%      % otherwise, it might end-up with `/pgfplots/column 2`
%      % which is not what we want. compare pgfmanual.pdf
%      /tikz/column 2/.style={column sep=10pt,},
%    },
    grid=major
  ]
  % p=2 red
  % p=3 blue
  % p=4 magenta
  % p=5 black
  % p=6 cyan
    
  %------------------------------------------------------------------------------------------------------------
  % p = 2 --- begin
  \addplot[blue,mark=*,style=densely dotted]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
      ] \wqdataDegTwo;
  \addlegendentry{Preprocessing}


  \addplot[red,mark=+]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{15}% Sum Factorization
      ] \wqdataDegTwo;
  \addlegendentry{Matrix formation}
  
  \addplot[black,mark=x,densely dashed]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{35}% Coeffs. evaluation)
      ] \wqdataDegTwo;
  \addlegendentry{Coeffs. evaluation}
  % p = 2 --- end
  %------------------------------------------------------------------------------------------------------------
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\begin{loglogaxis}[
    width=\textwidth,
    height=0.7\textwidth,
    title={2D case: DOFs vs. WQ-HR time details, degree $p=3$, admissibility $\admissibility=2$.},
    xlabel={$\ndofsHr$},
    ylabel={Time (sec.)},
%    xmin=2e-10,xmax=1.5e-1,
    xmin=2e3,xmax=2.5e6,
    ymin=1e-1,ymax=3e2,
    legend pos=south east,
%    legend columns=2, 
%    legend style={
%      % the /tikz/ prefix is necessary here...
%      % otherwise, it might end-up with `/pgfplots/column 2`
%      % which is not what we want. compare pgfmanual.pdf
%      /tikz/column 2/.style={column sep=10pt,},
%    },
    grid=major
  ]
  % p=2 red
  % p=3 blue
  % p=4 magenta
  % p=5 black
  % p=6 cyan
    
  %------------------------------------------------------------------------------------------------------------
  % p = 3 --- begin
  \addplot[blue,mark=*,style=densely dotted]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
      ] \wqdataDegThree;
  \addlegendentry{Preprocessing}


  \addplot[red,mark=+]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{15}% Sum Factorization
      ] \wqdataDegThree;
  \addlegendentry{Matrix formation}
  
  \addplot[black,mark=x,densely dashed]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{35}% Coeffs. evaluation)
      ] \wqdataDegThree;
  \addlegendentry{Coeffs. evaluation}
  % p = 3 --- end
  %------------------------------------------------------------------------------------------------------------
\end{loglogaxis}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.5]
\begin{loglogaxis}[
    width=\textwidth,
    height=0.7\textwidth,
    title={2D case: DOFs vs. WQ-HR time details, degree $p=4$, admissibility $\admissibility=2$.},
    xlabel={$\ndofsHr$},
    ylabel={Time (sec.)},
%    xmin=2e-10,xmax=1.5e-1,
    xmin=2e3,xmax=2.5e6,
    ymin=1e-1,ymax=3e2,
    legend pos=south east,
%    legend columns=2, 
%    legend style={
%      % the /tikz/ prefix is necessary here...
%      % otherwise, it might end-up with `/pgfplots/column 2`
%      % which is not what we want. compare pgfmanual.pdf
%      /tikz/column 2/.style={column sep=10pt,},
%    },
    grid=major
  ]
  % p=2 red
  % p=3 blue
  % p=4 magenta
  % p=5 black
  % p=6 cyan
    
  %------------------------------------------------------------------------------------------------------------
  % p = 4 --- begin
  \addplot[blue,mark=*,style=densely dotted]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
      ] \wqdataDegFour;
  \addlegendentry{Preprocessing}


  \addplot[red,mark=+]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{15}% Sum Factorization
      ] \wqdataDegFour;
  \addlegendentry{Matrix formation}
  
  \addplot[black,mark=x,densely dashed]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{35}% Coeffs. evaluation
      ] \wqdataDegFour;
  \addlegendentry{Coeffs. evaluation}
  % p = 4 --- end
  %------------------------------------------------------------------------------------------------------------
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\begin{loglogaxis}[
    width=\textwidth,
    height=0.7\textwidth,
    title={2D case: DOFs vs. WQ-HR time details, degree $p=5$, admissibility $\admissibility=2$.},
    xlabel={$\ndofsHr$},
    ylabel={Time (sec.)},
%    xmin=2e-10,xmax=1.5e-1,
    xmin=2e3,xmax=2.5e6,
    ymin=1e-1,ymax=3e2,
    legend pos=south east,
%    legend columns=2, 
%    legend style={
%      % the /tikz/ prefix is necessary here...
%      % otherwise, it might end-up with `/pgfplots/column 2`
%      % which is not what we want. compare pgfmanual.pdf
%      /tikz/column 2/.style={column sep=10pt,},
%    },
    grid=major
  ]
  % p=2 red
  % p=3 blue
  % p=4 magenta
  % p=5 black
  % p=6 cyan
    
  %------------------------------------------------------------------------------------------------------------
  % p = 5 --- begin
  \addplot[blue,mark=*,style=densely dotted]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
      ] \wqdataDegFive;
  \addlegendentry{Preprocessing}


  \addplot[red,mark=+]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{15}% Sum Factorization
      ] \wqdataDegFive;
  \addlegendentry{Matrix formation}
  
  \addplot[black,mark=x,densely dashed]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{35}% Coeffs. evaluation
      ] \wqdataDegFive;
  \addlegendentry{Coeffs. evaluation}
  % p = 5 --- end
  %------------------------------------------------------------------------------------------------------------
\end{loglogaxis}
\end{tikzpicture}

\caption{$\ndofsHr$ vs.\ the CPU time needed to run the WQ-HR algorithm: preprocessing (Algorithm~\ref{algo:preprocessing}) and matrix computation (Algorithm~\ref{algo:assemble}) for the 2D case and admissibility parameter $\admissibility=2$. The cost for the matrix computation is split in the CPU cost for coefficient evaluations (\eqref{eq:coeffC} for $n=0,\dots,L$) and the CPU cost for executing the rest of the Algorithm~\ref{algo:assemble}.}
\label{fig:err_vs_time_WQ_details_2D_adm=2}
\end{figure}




\end{center}


==> numerical_tests_final/HB_WQ_tests_2D_adm2_dofs_vs_total_assembly_time.tex <==
% 0 = n_refinements 
% 1 = id_max_level 
% 2 = n_dofs 
% 3 = n_non_zeros  
% 4 = L2-error     
% 5 = Basis creation (mean)
% 6 = Basis creation (variance)       
% 7 = Basis refinement (mean) 
% 8 = Basis refinement (variance)      
% 9 = Dofs connectivity (mean)    
%10 = Dofs connectivity (variance)      
%11 = WQ-HR creation (mean)         
%12 = WQ-HR creation (variance)         
%13 = Matrix alloc. (mean)
%14 = Matrix alloc. (variance)
%15 = Matrix assembly (mean)    
%16 = Matrix assembly (variance)    
%17 = Matrix alloc.+assembly (mean)  
%18 = Matrix alloc.+assembly (variance)  
%19 = Rhs alloc.+assembly (mean)   
%20 = Rhs alloc.+assembly (variance)   
%21 = Linear system solve (mean)    
%22 = Linear system solve (variance)    
%23 = Time for L2-error (mean)    
%24 = Time for L2-error (variance)    
%25 = Time for output VTK (mean)  
%26 = Time for output VTK (variance)  
%27 = Weights1D computation (mean) 
%28 = Weights1D computation (variance) 
%29 = Eval.pts. definition (mean)    
%30 = Eval.pts. definition (variance)    
%31 = Ids.pts1D support (mean)   
%32 = Ids.pts1D support (variance)   
%33 = Ids.pts1D intersection (mean)  
%34 = Ids.pts1D intersection (variance)  
%35 = Non-TP coefficients (mean)  
%36 = Non-TP coefficients (variance)  
%37 = n_eval_pts


\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_2_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegTwo

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_2_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegTwo

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_3_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegThree

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_3_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegThree

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_4_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegFour

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_4_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegFour

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_5_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegFive

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_5_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegFive

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_6_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegSix

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_6_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegSix


\begin{center}

\tikzset{every mark/.append style={scale=0.5}}


%-----------------------------------------------------------------------------------------------
% dofs vs. L2 error --- begin
\begin{figure}[!h]
\begin{tikzpicture}
\begin{loglogaxis}[
    width=\textwidth,
    height=0.7\textwidth,
    title={2D case: DOFs vs. Total time for the matrix computation, admissibility $\admissibility=2$.},
    xlabel={$\ndofsHr$},
    ylabel={Time (sec.)},
%    xmin=2e-10,xmax=1.5e-1,
    xmin=400,xmax=2.5e6,
    ymin=1e-1,ymax=1e3,
    legend pos=north west,
    legend columns=2, 
    legend style={
      % the /tikz/ prefix is necessary here...
      % otherwise, it might end-up with `/pgfplots/column 2`
      % which is not what we want. compare pgfmanual.pdf
      /tikz/column 2/.style={column sep=15pt,},
    },
    grid=major
  ]
  % p=2 red
  % p=3 blue
  % p=4 magenta
  % p=5 black
  % p=6 cyan
    
  %------------------------------------------------------------------------------------------------------------
  % p = 2 --- begin
%  \addplot[orange,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=11,% WQ-HR preprocessing (mean)
%      y error index=12% WQ-HR preprocessing (variance)
%      ] \wqdataDegTwo;

%  \addplot[green,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=15,% Matrix assembly (mean)
%      y error index=16% Matrix assembly (variance)
%      ] \wqdataDegTwo;

  \addplot[red,mark=*,mark size=1pt]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
%     ,y error expr=sqrt(\thisrowno{11}^2+\thisrowno{15}^2)% WQ-HR preprocessing + matrix assembly (variance)
      ] \wqdataDegTwo;
   \addlegendentry{WQ-HR $p=2$}

  \addplot[red,mark=*,style=densely dotted]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=2,%  n. dofs
      y index=15% Matrix assembly (mean)
%      ,y error index=16% Matrix assembly (variance)
      ] \gaussdataDegTwo;
   \addlegendentry{Gauss $p=2$}
  % p = 2 --- end
  %------------------------------------------------------------------------------------------------------------


  %------------------------------------------------------------------------------------------------------------
  % p = 3 --- begin
%  \addplot[orange,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=11,% WQ-HR preprocessing (mean)
%      y error index=12% WQ-HR preprocessing (variance)
%      ] \wqdataDegThree;

%  \addplot[green,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=15,% Matrix assembly (mean)
%      y error index=16% Matrix assembly (variance)
%      ] \wqdataDegThree;

  \addplot[blue,mark=*,mark size=1pt]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
%     ,y error expr=sqrt(\thisrowno{11}^2+\thisrowno{15}^2)% WQ-HR preprocessing + matrix assembly (variance)
      ] \wqdataDegThree;
   \addlegendentry{WQ-HR $p=3$}

  \addplot[blue,mark=*,style=densely dotted]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=2,%  n. dofs
      y index=15% Matrix assembly (mean)
%      ,y error index=16% Matrix assembly (variance)
      ] \gaussdataDegThree;
   \addlegendentry{Gauss $p=3$}
  % p = 3 --- end
  %------------------------------------------------------------------------------------------------------------        


  %------------------------------------------------------------------------------------------------------------
  % p = 4 --- begin
%  \addplot[orange,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=11,% WQ-HR preprocessing (mean)
%      y error index=12% WQ-HR preprocessing (variance)
%      ] \wqdataDegFour;

%  \addplot[green,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=15,% Matrix assembly (mean)
%      y error index=16% Matrix assembly (variance)
%      ] \wqdataDegFour;

  \addplot[magenta,mark=*,mark size=1pt]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
%     ,y error expr=sqrt(\thisrowno{11}^2+\thisrowno{15}^2)% WQ-HR preprocessing + matrix assembly (variance)
      ] \wqdataDegFour;
   \addlegendentry{WQ-HR $p=4$}

  \addplot[magenta,mark=*,style=densely dotted]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=2,%  n. dofs
      y index=15% Matrix assembly (mean)
%      ,y error index=16% Matrix assembly (variance)
      ] \gaussdataDegFour;
   \addlegendentry{Gauss $p=4$}

  % p = 4 --- end
  %------------------------------------------------------------------------------------------------------------        


  %------------------------------------------------------------------------------------------------------------
  % p = 5 --- begin
%  \addplot[orange,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=11,% WQ-HR preprocessing (mean)
%      y error index=12% WQ-HR preprocessing (variance)
%      ] \wqdataDegFive;

%  \addplot[green,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=15,% Matrix assembly (mean)
%      y error index=16% Matrix assembly (variance)
%      ] \wqdataDegFive;

  \addplot[black,mark=*,mark size=1pt]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
%     ,y error expr=sqrt(\thisrowno{11}^2+\thisrowno{15}^2)% WQ-HR preprocessing + matrix assembly (variance)
      ] \wqdataDegFive;
   \addlegendentry{WQ-HR $p=5$}

  \addplot[black,mark=*,style=densely dotted]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=2,%  n. dofs
      y index=15% Matrix assembly (mean)
%      ,y error index=16% Matrix assembly (variance)
      ] \gaussdataDegFive;
   \addlegendentry{Gauss $p=5$}
  % p = 5 --- end
  %------------------------------------------------------------------------------------------------------------        


  %------------------------------------------------------------------------------------------------------------
  % p = 6 --- begin
%  \addplot[orange,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=11,% WQ-HR preprocessing (mean)
%      y error index=12% WQ-HR preprocessing (variance)
%      ] \wqdataDegSix;

%  \addplot[green,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=15,% Matrix assembly (mean)
%      y error index=16% Matrix assembly (variance)
%      ] \wqdataDegSix;

  \addplot[cyan,mark=*,mark size=1pt]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
%     ,y error expr=sqrt(\thisrowno{11}^2+\thisrowno{15}^2)% WQ-HR preprocessing + matrix assembly (variance)
      ] \wqdataDegSix;
   \addlegendentry{WQ-HR $p=6$}

  \addplot[cyan,mark=*,style=densely dotted]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=2,%  n. dofs
      y index=15% Matrix assembly (mean)
%      ,y error index=16% Matrix assembly (variance)
      ] \gaussdataDegSix;
   \addlegendentry{Gauss $p=6$}
  % p = 6 --- end
  %------------------------------------------------------------------------------------------------------------        


%  \legend{$p=2$, $p=3$, $p=4$, $p=5$, $p=6$}
%  \legend{$p=2$ WQ-HR preprocessing,$p=2$ WQ-HR matrix assembly,$p=2$ WQ-HR (preprocessing + matrix assembly), $p=2$ Gauss matrix assembly,
%          $p=3$ WQ-HR preprocessing,$p=3$ WQ-HR matrix assembly,$p=3$ WQ-HR (preprocessing + matrix assembly), $p=3$ Gauss matrix assembly,
%          $p=4$ WQ-HR preprocessing,$p=4$ WQ-HR matrix assembly,$p=4$ WQ-HR (preprocessing + matrix assembly), $p=4$ Gauss matrix assembly,
%          $p=5$ WQ-HR preprocessing,$p=5$ WQ-HR matrix assembly,$p=5$ WQ-HR (preprocessing + matrix assembly), $p=5$ Gauss matrix assembly,
%          $p=6$ WQ-HR preprocessing,$p=6$ WQ-HR matrix assembly,$p=6$ WQ-HR (preprocessing + matrix assembly), $p=6$ Gauss matrix assembly}

\end{loglogaxis}
\end{tikzpicture}
\caption{$\ndofsHr$ vs.\ total time for the matrix computation for the 2D case and admissibility parameter $\admissibility=2$. For WQ-HR the total time for the matrix computation is the sum of the time needed for the preprocessing (Section~\ref{sec:preprocessing}) and for the matrix formation (Section~\ref{sec:formation_algo}).}
\label{fig:dofs_vs_total_assembly_time_2D_adm=2}
\end{figure}
% dofs vs. L2 error --- end
%-----------------------------------------------------------------------------------------------
% 
%


\end{center}


==> numerical_tests_final/HB_WQ_tests_2D_adm3_L2error_vs_total_assembly_time.tex <==
% 0 = n_refinements 
% 1 = id_max_level 
% 2 = n_dofs 
% 3 = n_non_zeros  
% 4 = L2-error     
% 5 = Basis creation (mean)
% 6 = Basis creation (variance)       
% 7 = Basis refinement (mean) 
% 8 = Basis refinement (variance)      
% 9 = Dofs connectivity (mean)    
%10 = Dofs connectivity (variance)      
%11 = WQ-HR creation (mean)         
%12 = WQ-HR creation (variance)         
%13 = Matrix alloc. (mean)
%14 = Matrix alloc. (variance)
%15 = Matrix assembly (mean)    
%16 = Matrix assembly (variance)    
%17 = Matrix alloc.+assembly (mean)  
%18 = Matrix alloc.+assembly (variance)  
%19 = Rhs alloc.+assembly (mean)   
%20 = Rhs alloc.+assembly (variance)   
%21 = Linear system solve (mean)    
%22 = Linear system solve (variance)    
%23 = Time for L2-error (mean)    
%24 = Time for L2-error (variance)    
%25 = Time for output VTK (mean)  
%26 = Time for output VTK (variance)  
%27 = Weights1D computation (mean) 
%28 = Weights1D computation (variance) 
%29 = Eval.pts. definition (mean)    
%30 = Eval.pts. definition (variance)    
%31 = Ids.pts1D support (mean)   
%32 = Ids.pts1D support (variance)   
%33 = Ids.pts1D intersection (mean)  
%34 = Ids.pts1D intersection (variance)  
%35 = Non-TP coefficients (mean)  
%36 = Non-TP coefficients (variance)  
%37 = n_eval_pts


\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_2_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegTwo

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_2_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegTwo

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_3_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegThree

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_3_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegThree

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_4_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegFour

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_4_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegFour

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_5_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegFive

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_5_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegFive

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_6_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegSix

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_6_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegSix


\begin{center}

\tikzset{every mark/.append style={scale=0.5}}


%-----------------------------------------------------------------------------------------------
% dofs vs. L2 error --- begin
\begin{figure}[!h]
\begin{tikzpicture}
\begin{loglogaxis}[
    width=\textwidth,
    height=0.7\textwidth,
    title={2D case: $L_2$-error vs. Total time for the matrix computation, admissibility $\admissibility=3$.},
    xlabel={$L_2$-error},
    ylabel={Time (sec.)},
    xmin=2e-10,xmax=1.5e-1,
    ymin=1e-1,ymax=1e3,
    legend pos=south west,
    legend columns=2, 
    legend style={
      % the /tikz/ prefix is necessary here...
      % otherwise, it might end-up with `/pgfplots/column 2`
      % which is not what we want. compare pgfmanual.pdf
      /tikz/column 2/.style={column sep=15pt,},
    },
    grid=major
  ]
  % p=2 red
  % p=3 blue
  % p=4 magenta
  % p=5 black
  % p=6 cyan
    
  %------------------------------------------------------------------------------------------------------------
  % p = 2 --- begin
%  \addplot[orange,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=4,%  L2 error
%      y index=11,% WQ-HR preprocessing (mean)
%      y error index=12% WQ-HR preprocessing (variance)
%      ] \wqdataDegTwo;

%  \addplot[green,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=4,%  L2 error
%      y index=15,% Matrix assembly (mean)
%      y error index=16% Matrix assembly (variance)
%      ] \wqdataDegTwo;

  \addplot[red,mark=*,mark size=1pt]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=4,%  L2 error
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
%     ,y error expr=sqrt(\thisrowno{11}^2+\thisrowno{15}^2)% WQ-HR preprocessing + matrix assembly (variance)
      ] \wqdataDegTwo;
   \addlegendentry{WQ-HR $p=2$}

  \addplot[red,mark=*,style=densely dotted]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=4,%  L2 error
      y index=15% Matrix assembly (mean)
%      ,y error index=16% Matrix assembly (variance)
      ] \gaussdataDegTwo;
   \addlegendentry{Gauss $p=2$}
  % p = 2 --- end
  %------------------------------------------------------------------------------------------------------------


  %------------------------------------------------------------------------------------------------------------
  % p = 3 --- begin
%  \addplot[orange,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=4,%  L2 error
%      y index=11,% WQ-HR preprocessing (mean)
%      y error index=12% WQ-HR preprocessing (variance)
%      ] \wqdataDegThree;

%  \addplot[green,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=4,%  L2 error
%      y index=15,% Matrix assembly (mean)
%      y error index=16% Matrix assembly (variance)
%      ] \wqdataDegThree;

  \addplot[blue,mark=*,mark size=1pt]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=4,%  L2 error
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
%     ,y error expr=sqrt(\thisrowno{11}^2+\thisrowno{15}^2)% WQ-HR preprocessing + matrix assembly (variance)
      ] \wqdataDegThree;
   \addlegendentry{WQ-HR $p=3$}

  \addplot[blue,mark=*,style=densely dotted]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=4,%  L2 error
      y index=15% Matrix assembly (mean)
%      ,y error index=16% Matrix assembly (variance)
      ] \gaussdataDegThree;
   \addlegendentry{Gauss $p=3$}
  % p = 3 --- end
  %------------------------------------------------------------------------------------------------------------        


  %------------------------------------------------------------------------------------------------------------
  % p = 4 --- begin
%  \addplot[orange,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=4,%  L2 error
%      y index=11,% WQ-HR preprocessing (mean)
%      y error index=12% WQ-HR preprocessing (variance)
%      ] \wqdataDegFour;

%  \addplot[green,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=4,%  L2 error
%      y index=15,% Matrix assembly (mean)
%      y error index=16% Matrix assembly (variance)
%      ] \wqdataDegFour;

  \addplot[magenta,mark=*,mark size=1pt]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=4,%  L2 error
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
%     ,y error expr=sqrt(\thisrowno{11}^2+\thisrowno{15}^2)% WQ-HR preprocessing + matrix assembly (variance)
      ] \wqdataDegFour;
   \addlegendentry{WQ-HR $p=4$}

  \addplot[magenta,mark=*,style=densely dotted]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=4,%  L2 error
      y index=15% Matrix assembly (mean)
%      ,y error index=16% Matrix assembly (variance)
      ] \gaussdataDegFour;
   \addlegendentry{Gauss $p=4$}

  % p = 4 --- end
  %------------------------------------------------------------------------------------------------------------        


  %------------------------------------------------------------------------------------------------------------
  % p = 5 --- begin
%  \addplot[orange,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=4,%  L2 error
%      y index=11,% WQ-HR preprocessing (mean)
%      y error index=12% WQ-HR preprocessing (variance)
%      ] \wqdataDegFive;

%  \addplot[green,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=4,%  L2 error
%      y index=15,% Matrix assembly (mean)
%      y error index=16% Matrix assembly (variance)
%      ] \wqdataDegFive;

  \addplot[black,mark=*,mark size=1pt]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=4,%  L2 error
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
%     ,y error expr=sqrt(\thisrowno{11}^2+\thisrowno{15}^2)% WQ-HR preprocessing + matrix assembly (variance)
      ] \wqdataDegFive;
   \addlegendentry{WQ-HR $p=5$}

  \addplot[black,mark=*,style=densely dotted]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=4,%  L2 error
      y index=15% Matrix assembly (mean)
%      ,y error index=16% Matrix assembly (variance)
      ] \gaussdataDegFive;
   \addlegendentry{Gauss $p=5$}
  % p = 5 --- end
  %------------------------------------------------------------------------------------------------------------        


  %------------------------------------------------------------------------------------------------------------
  % p = 6 --- begin
%  \addplot[orange,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=4,%  L2 error
%      y index=11,% WQ-HR preprocessing (mean)
%      y error index=12% WQ-HR preprocessing (variance)
%      ] \wqdataDegSix;

%  \addplot[green,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=4,%  L2 error
%      y index=15,% Matrix assembly (mean)
%      y error index=16% Matrix assembly (variance)
%      ] \wqdataDegSix;

  \addplot[cyan,mark=*,mark size=1pt]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=4,%  L2 error
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
%     ,y error expr=sqrt(\thisrowno{11}^2+\thisrowno{15}^2)% WQ-HR preprocessing + matrix assembly (variance)
      ] \wqdataDegSix;
   \addlegendentry{WQ-HR $p=6$}

  \addplot[cyan,mark=*,style=densely dotted]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=4,%  L2 error
      y index=15% Matrix assembly (mean)
%      ,y error index=16% Matrix assembly (variance)
      ] \gaussdataDegSix;
   \addlegendentry{Gauss $p=6$}
  % p = 6 --- end
  %------------------------------------------------------------------------------------------------------------        


\end{loglogaxis}
\end{tikzpicture}
\caption{$L_{2}$-error vs. total time for the matrix computation for the 2D case and admissibility parameter $\admissibility=3$. For WQ-HR the total time for the matrix computation is the sum of the time needed for the preprocessing (Section~\ref{sec:preprocessing}) and for the matrix formation (Section~\ref{sec:formation_algo}).}
\label{fig:err_vs_total_assembly_time_2D_adm=3}
\end{figure}
% dofs vs. L2 error --- end
%-----------------------------------------------------------------------------------------------
% 
%


\end{center}


==> numerical_tests_final/HB_WQ_tests_2D_adm3_dofs_vs_L2error.tex <==
% 0 = n_refinements 
% 1 = id_max_level 
% 2 = n_dofs 
% 3 = n_non_zeros  
% 4 = L2-error     
% 5 = Basis creation (mean)
% 6 = Basis creation (variance)       
% 7 = Basis refinement (mean) 
% 8 = Basis refinement (variance)      
% 9 = Dofs connectivity (mean)    
%10 = Dofs connectivity (variance)      
%11 = WQ-HR creation (mean)         
%12 = WQ-HR creation (variance)         
%13 = Matrix alloc. (mean)
%14 = Matrix alloc. (variance)
%15 = Matrix assembly (mean)    
%16 = Matrix assembly (variance)    
%17 = Matrix alloc.+assembly (mean)  
%18 = Matrix alloc.+assembly (variance)  
%19 = Rhs alloc.+assembly (mean)   
%20 = Rhs alloc.+assembly (variance)   
%21 = Linear system solve (mean)    
%22 = Linear system solve (variance)    
%23 = Time for L2-error (mean)    
%24 = Time for L2-error (variance)    
%25 = Time for output VTK (mean)  
%26 = Time for output VTK (variance)  
%27 = Weights1D computation (mean) 
%28 = Weights1D computation (variance) 
%29 = Eval.pts. definition (mean)    
%30 = Eval.pts. definition (variance)    
%31 = Ids.pts1D support (mean)   
%32 = Ids.pts1D support (variance)   
%33 = Ids.pts1D intersection (mean)  
%34 = Ids.pts1D intersection (variance)  
%35 = Non-TP coefficients (mean)  
%36 = Non-TP coefficients (variance)  
%37 = n_eval_pts


\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_2_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegTwo

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_2_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegTwo

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_3_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegThree

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_3_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegThree

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_4_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegFour

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_4_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegFour

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_5_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegFive

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_5_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegFive

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_6_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegSix

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_6_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegSix


\begin{center}

\tikzset{every mark/.append style={scale=0.5}}


%-----------------------------------------------------------------------------------------------
% dofs vs. L2 error --- begin
\begin{figure}[!h]
\begin{tikzpicture}
\begin{loglogaxis}[
    width=\textwidth,
    height=0.7\textwidth,
    title={2D case: DOFs vs. $L_2$-error, admissibility $\admissibility=3$.},
    xlabel={Degrees of freedom},
    ylabel={$L_2$-error},
    xmin=30,xmax=2.5e6,
    ymin=2e-10,ymax=3e-1,
    legend pos=south west,
    grid=major
  ]
  % p=2 red
  % p=3 blue
  % p=4 magenta
  % p=5 black
  % p=6 cyan
  
    
  \addplot[red,mark=*]
    table [
      x index=2, % n_dofs
      y index=4% % L2 error
      ] \gaussdataDegTwo;
        
%  \addplot+
%    table [
%      x index=2, % n_dofs
%      y index=4% % L2 error
%      ] \wqdataDegThree;
        
  \addplot[blue,mark=*]
    table [
      x index=2, % n_dofs
      y index=4% % L2 error
      ] \gaussdataDegThree;

%  \addplot+
%    table [
%      x index=2, % n_dofs
%      y index=4% % L2 error
%      ] \wqdataDegFour;
        
  \addplot[magenta,mark=*]
    table [
      x index=2, % n_dofs
      y index=4% % L2 error
      ] \gaussdataDegFour;

%  \addplot+
%    table [
%      x index=2, % n_dofs
%      y index=4% % L2 error
%      ] \wqdataDegFive;
        
  \addplot[black,mark=*]
    table [
      x index=2, % n_dofs
      y index=4% % L2 error
      ] \gaussdataDegFive;

%  \addplot+
%    table [
%      x index=2, % n_dofs
%      y index=4% % L2 error
%      ] \wqdataDegSix;
        
  \addplot[cyan,mark=*]
    table [
      x index=2, % n_dofs
      y index=4% % L2 error
      ] \gaussdataDegSix;

%  \legend{WQ-HR $p=2$,Gauss $p=2$,WQ-HR $p=3$,Gauss $p=3$, WQ-HR $p=4$,Gauss $p=4$, WQ-HR $p=5$,Gauss $p=5$, WQ-HR $p=6$,Gauss $p=6$}
  \legend{$p=2$, $p=3$, $p=4$, $p=5$, $p=6$}

\end{loglogaxis}
\end{tikzpicture}
\caption{DOFs vs. $L_{2}$-error for the 2D case and admissibility parameter $\admissibility=3$. Here is shown the computed $L_{2}$-error using the solution obtained with the standard element-based Gaussian quadrature, because the computed $L_{2}$-error using the solution obtained with hierarchical WQ are nearly identical.}
\label{fig:dofs_vs_err_2D_adm=3}
\end{figure}
% dofs vs. L2 error --- end
%-----------------------------------------------------------------------------------------------
% 
%


\end{center}


==> numerical_tests_final/HB_WQ_tests_2D_adm3_dofs_vs_WQ_details.tex <==
% 0 = n_refinements 
% 1 = id_max_level 
% 2 = n_dofs 
% 3 = n_non_zeros  
% 4 = L2-error     
% 5 = Basis creation (mean)
% 6 = Basis creation (variance)       
% 7 = Basis refinement (mean) 
% 8 = Basis refinement (variance)      
% 9 = Dofs connectivity (mean)    
%10 = Dofs connectivity (variance)      
%11 = WQ-HR creation (mean)         
%12 = WQ-HR creation (variance)         
%13 = Matrix alloc. (mean)
%14 = Matrix alloc. (variance)
%15 = Matrix assembly (mean)    
%16 = Matrix assembly (variance)    
%17 = Matrix alloc.+assembly (mean)  
%18 = Matrix alloc.+assembly (variance)  
%19 = Rhs alloc.+assembly (mean)   
%20 = Rhs alloc.+assembly (variance)   
%21 = Linear system solve (mean)    
%22 = Linear system solve (variance)    
%23 = Time for L2-error (mean)    
%24 = Time for L2-error (variance)    
%25 = Time for output VTK (mean)  
%26 = Time for output VTK (variance)  
%27 = Weights1D computation (mean) 
%28 = Weights1D computation (variance) 
%29 = Eval.pts. definition (mean)    
%30 = Eval.pts. definition (variance)    
%31 = Ids.pts1D support (mean)   
%32 = Ids.pts1D support (variance)   
%33 = Ids.pts1D intersection (mean)  
%34 = Ids.pts1D intersection (variance)  
%35 = Non-TP coefficients (mean)  
%36 = Non-TP coefficients (variance)  
%37 = n_eval_pts


\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_2_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegTwo

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_3_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegThree

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_4_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegFour

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_5_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegFive

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_6_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegSix


\begin{center}

\tikzset{every mark/.append style={scale=0.5}}


%%-----------------------------------------------------------------------------------------------
%% dofs vs. L2 error --- begin
%\begin{figure}[!h]
%\begin{tikzpicture}
%\begin{loglogaxis}[
%    width=\textwidth,
%    height=0.7\textwidth,
%    title={2D case: DOFs vs. WQ-HR time (preprocessing and formation), admissibility $\admissibility=3$.},
%    xlabel={Degrees of freedom},
%    ylabel={Time (sec.)},
%%    xmin=2e-10,xmax=1.5e-1,
%    xmin=2e3,xmax=2.5e6,
%    ymin=1e-1,ymax=3e2,
%    legend pos=south east,
%    legend columns=2, 
%    legend style={
%      % the /tikz/ prefix is necessary here...
%      % otherwise, it might end-up with `/pgfplots/column 2`
%      % which is not what we want. compare pgfmanual.pdf
%      /tikz/column 2/.style={column sep=10pt,},
%    },
%    grid=major
%  ]
%  % p=2 red
%  % p=3 blue
%  % p=4 magenta
%  % p=5 black
%  % p=6 cyan
%    
%  %------------------------------------------------------------------------------------------------------------
%  % p = 2 --- begin
%  \addplot[red,mark=*,style=densely dotted]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
%      ] \wqdataDegTwo;
%  \addlegendentry{Preproc. $p=2$}
%
%
%  \addplot[red]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{15}+\thisrowno{35}% Matrix assembly (with coeffs. evaluation)
%      ] \wqdataDegTwo;
%  \addlegendentry{Formation $p=2$}
%  % p = 2 --- end
%  %------------------------------------------------------------------------------------------------------------
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 3 --- begin
%  \addplot[blue,mark=*,style=densely dotted]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
%      ] \wqdataDegThree;
%   \addlegendentry{Preproc. $p=3$}
%
%  \addplot[blue]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{15}+\thisrowno{35}% Matrix assembly (with coeffs. evaluation)
%      ] \wqdataDegThree;
%   \addlegendentry{Formation $p=3$}
%  % p = 3 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 4 --- begin
%  \addplot[magenta,mark=*,style=densely dotted]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
%      ] \wqdataDegFour;
%   \addlegendentry{Preproc. $p=4$}
%
%  \addplot[magenta]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{15}+\thisrowno{35}% Matrix assembly (with coeffs. evaluation)
%      ] \wqdataDegFour;
%   \addlegendentry{Formation $p=4$}
%  % p = 4 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 5 --- begin
%  \addplot[black,mark=*,style=densely dotted]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
%      ] \wqdataDegFive;
%   \addlegendentry{Preproc. $p=5$}
%
%  \addplot[black]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{15}+\thisrowno{35}% Matrix assembly (with coeffs. evaluation)
%      ] \wqdataDegFive;
%   \addlegendentry{Formation $p=5$}
%  % p = 5 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 6 --- begin
%  \addplot[cyan,mark=*,style=densely dotted]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
%      ] \wqdataDegSix;
%   \addlegendentry{Preproc. $p=6$}
%
%  \addplot[cyan]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{15}+\thisrowno{35}% Matrix assembly (with coeffs. evaluation)
%      ] \wqdataDegSix;
%   \addlegendentry{Formation $p=6$}
%  % p = 6 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%\end{loglogaxis}
%\end{tikzpicture}
%\caption{DOFs vs. the CPU time needed to run the WQ-HR algorithm (preprocessing (Section~\ref{sec:preprocessing}) and formation (Section~\ref{sec:formation_algo})) for the 2D case and admissibility parameter $\admissibility=3$.}
%\label{fig:err_vs_time_WQ_details_2D_adm=3}
%\end{figure}
%% dofs vs. L2 error --- end
%%-----------------------------------------------------------------------------------------------
%% 
%

%%-----------------------------------------------------------------------------------------------
%% dofs vs. L2 error --- begin
%\begin{figure}[!h]
%\begin{tikzpicture}
%\begin{loglogaxis}[
%    width=\textwidth,
%    height=0.7\textwidth,
%    title={2D case: DOFs vs. CPU time for Weights 1D computation and coefficient evaluation, $\admissibility=3$.},
%    xlabel={Degrees of freedom},
%    ylabel={Time (sec.)},
%%    xmin=2e-10,xmax=1.5e-1,
%    xmin=2e3,xmax=2.5e6,
%    ymin=1e-1,ymax=2.1e2,
%    legend pos=north west,
%    legend columns=2, 
%    legend style={
%      % the /tikz/ prefix is necessary here...
%      % otherwise, it might end-up with `/pgfplots/column 2`
%      % which is not what we want. compare pgfmanual.pdf
%      /tikz/column 2/.style={column sep=10pt,},
%    },
%    grid=major
%  ]
%  % p=2 red
%  % p=3 blue
%  % p=4 magenta
%  % p=5 black
%  % p=6 cyan
%    
%  %------------------------------------------------------------------------------------------------------------
%  % p = 2 --- begin
%  \addplot[red,mark=*]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=35% Non-TP coefficients (mean)
%%      ,y error index=36% Non-TP coefficients (variance)
%      ] \wqdataDegTwo;
%   \addlegendentry{Eval. coeffs. $p=2$}
%
%  \addplot[red,mark=*,style=densely dashed]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=27% Weights1D computation (mean)
%%      ,y error index=28% Weights1D computation (variance)
%      ] \wqdataDegTwo;
%   \addlegendentry{Weights 1D comp. $p=2$}
%  % p = 2 --- end
%  %------------------------------------------------------------------------------------------------------------
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 3 --- begin
%  \addplot[blue,mark=*]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=35% Non-TP coefficients (mean)
%%      ,y error index=36% Non-TP coefficients (variance)
%      ] \wqdataDegThree;
%   \addlegendentry{Eval. coeffs. $p=3$}
%
%  \addplot[blue,mark=*,style=densely dashed]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=27% Weights1D computation (mean)
%%      ,y error index=28% Weights1D computation (variance)
%      ] \wqdataDegThree;
%   \addlegendentry{Weights 1D comp. $p=3$}
%  % p = 3 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 4 --- begin
%  \addplot[magenta,mark=*]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=35% Non-TP coefficients (mean)
%%      ,y error index=36% Non-TP coefficients (variance)
%      ] \wqdataDegFour;
%   \addlegendentry{Eval. coeffs. $p=4$}
%
%  \addplot[magenta,mark=*,style=densely dashed]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=27% Weights1D computation (mean)
%%      ,y error index=28% Weights1D computation (variance)
%      ] \wqdataDegFour;
%   \addlegendentry{Weights 1D comp. $p=4$}
%  % p = 4 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 5 --- begin
%  \addplot[black,mark=*]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=35% Non-TP coefficients (mean)
%%      ,y error index=36% Non-TP coefficients (variance)
%      ] \wqdataDegFive;
%   \addlegendentry{Eval. coeffs. $p=5$}
%
%  \addplot[black,mark=*,style=densely dashed]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=27% Weights1D computation (mean)
%%      ,y error index=28% Weights1D computation (variance)
%      ] \wqdataDegFive;
%   \addlegendentry{Weights 1D comp. $p=5$}
%  % p = 5 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 6 --- begin
%  \addplot[cyan,mark=*]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=35% Non-TP coefficients (mean)
%%      ,y error index=36% Non-TP coefficients (variance)
%      ] \wqdataDegSix;
%   \addlegendentry{Eval. coeffs. $p=6$}
%
%  \addplot[cyan,mark=*,style=densely dashed]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=27% Weights1D computation (mean)
%%      ,y error index=28% Weights1D computation (variance)
%      ] \wqdataDegSix;
%   \addlegendentry{Weights 1D comp. $p=6$}
%  % p = 6 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%\end{loglogaxis}
%\end{tikzpicture}
%\caption{DOFs vs. the CPU time needed to run the evaluation of the coefficient $C^{n}_{\ptTid{q}}$ (eq.~\eqref{eq:coeffC}) for $n=0,\dots,L$ and the evaluation of the 1D quadrature weights (Algorithm~\ref{algo:weightsunivar}) in the WQ algorithm, for the 2D case and admissibility parameter $\admissibility=3$.}
%\label{fig:err_vs_time_WQ_details_preprocessing_2D_adm=3}
%\end{figure}
%% dofs vs. L2 error --- end
%%-----------------------------------------------------------------------------------------------
%% 
%




\begin{figure}[!h]
\begin{tikzpicture}[scale=0.5]
\begin{loglogaxis}[
    width=\textwidth,
    height=0.7\textwidth,
    title={2D case: DOFs vs. WQ-HR time details, degree $p=2$, admissibility $\admissibility=3$.},
    xlabel={Degrees of freedom},
    ylabel={Time (sec.)},
%    xmin=2e-10,xmax=1.5e-1,
    xmin=2e3,xmax=2.5e6,
    ymin=1e-1,ymax=3e2,
    legend pos=south east,
%    legend columns=2, 
%    legend style={
%      % the /tikz/ prefix is necessary here...
%      % otherwise, it might end-up with `/pgfplots/column 2`
%      % which is not what we want. compare pgfmanual.pdf
%      /tikz/column 2/.style={column sep=10pt,},
%    },
    grid=major
  ]
  % p=2 red
  % p=3 blue
  % p=4 magenta
  % p=5 black
  % p=6 cyan
    
  %------------------------------------------------------------------------------------------------------------
  % p = 2 --- begin
  \addplot[red,mark=*,style=densely dotted]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
      ] \wqdataDegTwo;
  \addlegendentry{Preprocessing}


  \addplot[red,mark=+]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{15}% Sum Factorization
      ] \wqdataDegTwo;
  \addlegendentry{Formation (w/o coeffs. evaluation)}
  
  \addplot[red,mark=x,densely dashed]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{35}% Coeffs. evaluation)
      ] \wqdataDegTwo;
  \addlegendentry{Formation (only coeffs. evaluation)}
  % p = 2 --- end
  %------------------------------------------------------------------------------------------------------------
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\begin{loglogaxis}[
    width=\textwidth,
    height=0.7\textwidth,
    title={2D case: DOFs vs. WQ-HR time details, degree $p=3$, admissibility $\admissibility=3$.},
    xlabel={Degrees of freedom},
    ylabel={Time (sec.)},
%    xmin=2e-10,xmax=1.5e-1,
    xmin=2e3,xmax=2.5e6,
    ymin=1e-1,ymax=3e2,
    legend pos=south east,
%    legend columns=2, 
%    legend style={
%      % the /tikz/ prefix is necessary here...
%      % otherwise, it might end-up with `/pgfplots/column 2`
%      % which is not what we want. compare pgfmanual.pdf
%      /tikz/column 2/.style={column sep=10pt,},
%    },
    grid=major
  ]
  % p=2 red
  % p=3 blue
  % p=4 magenta
  % p=5 black
  % p=6 cyan
    
  %------------------------------------------------------------------------------------------------------------
  % p = 3 --- begin
  \addplot[blue,mark=*,style=densely dotted]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
      ] \wqdataDegThree;
  \addlegendentry{Preprocessing}


  \addplot[blue,mark=+]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{15}% Sum Factorization
      ] \wqdataDegThree;
  \addlegendentry{Formation (w/o coeffs. evaluation)}
  
  \addplot[blue,mark=x,densely dashed]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{35}% Coeffs. evaluation)
      ] \wqdataDegThree;
  \addlegendentry{Formation (only coeffs. evaluation)}
  % p = 3 --- end
  %------------------------------------------------------------------------------------------------------------
\end{loglogaxis}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.5]
\begin{loglogaxis}[
    width=\textwidth,
    height=0.7\textwidth,
    title={2D case: DOFs vs. WQ-HR time details, degree $p=4$, admissibility $\admissibility=3$.},
    xlabel={Degrees of freedom},
    ylabel={Time (sec.)},
%    xmin=2e-10,xmax=1.5e-1,
    xmin=2e3,xmax=2.5e6,
    ymin=1e-1,ymax=3e2,
    legend pos=south east,
%    legend columns=2, 
%    legend style={
%      % the /tikz/ prefix is necessary here...
%      % otherwise, it might end-up with `/pgfplots/column 2`
%      % which is not what we want. compare pgfmanual.pdf
%      /tikz/column 2/.style={column sep=10pt,},
%    },
    grid=major
  ]
  % p=2 red
  % p=3 blue
  % p=4 magenta
  % p=5 black
  % p=6 cyan
    
  %------------------------------------------------------------------------------------------------------------
  % p = 4 --- begin
  \addplot[magenta,mark=*,style=densely dotted]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
      ] \wqdataDegFour;
  \addlegendentry{Preprocessing}


  \addplot[magenta,mark=+]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{15}% Sum Factorization
      ] \wqdataDegFour;
  \addlegendentry{Formation (w/o coeffs. evaluation)}
  
  \addplot[magenta,mark=x,densely dashed]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{35}% Coeffs. evaluation
      ] \wqdataDegFour;
  \addlegendentry{Formation (only coeffs. evaluation)}
  % p = 4 --- end
  %------------------------------------------------------------------------------------------------------------
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\begin{loglogaxis}[
    width=\textwidth,
    height=0.7\textwidth,
    title={2D case: DOFs vs. WQ-HR time details, degree $p=5$, admissibility $\admissibility=3$.},
    xlabel={Degrees of freedom},
    ylabel={Time (sec.)},
%    xmin=2e-10,xmax=1.5e-1,
    xmin=2e3,xmax=2.5e6,
    ymin=1e-1,ymax=3e2,
    legend pos=south east,
%    legend columns=2, 
%    legend style={
%      % the /tikz/ prefix is necessary here...
%      % otherwise, it might end-up with `/pgfplots/column 2`
%      % which is not what we want. compare pgfmanual.pdf
%      /tikz/column 2/.style={column sep=10pt,},
%    },
    grid=major
  ]
  % p=2 red
  % p=3 blue
  % p=4 magenta
  % p=5 black
  % p=6 cyan
    
  %------------------------------------------------------------------------------------------------------------
  % p = 5 --- begin
  \addplot[black,mark=*,style=densely dotted]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
      ] \wqdataDegFive;
  \addlegendentry{Preprocessing}


  \addplot[black,mark=+]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{15}% Sum Factorization
      ] \wqdataDegFive;
  \addlegendentry{Formation (w/o coeffs. evaluation)}
  
  \addplot[black,mark=x,densely dashed]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{35}% Coeffs. evaluation
      ] \wqdataDegFive;
  \addlegendentry{Formation (only coeffs. evaluation)}
  % p = 5 --- end
  %------------------------------------------------------------------------------------------------------------
\end{loglogaxis}
\end{tikzpicture}

\caption{DOFs vs. the CPU time needed to run the WQ-HR algorithm: preprocessing (Algorithm~\ref{algo:preprocessing}) and formation (Algorithm~\ref{algo:assemble}) for the 2D case and admissibility parameter $\admissibility=3$. The cost for the formation is split in the CPU cost for coefficient evaluations (Eq.~\eqref{eq:coeffC}, for $n=0,\dots,L$) and the CPU cost for executing the rest of the Algorithm~\ref{algo:assemble}.}
\label{fig:err_vs_time_WQ_details_2D_adm=3}
\end{figure}




\end{center}


==> numerical_tests_final/HB_WQ_tests_2D_adm3_dofs_vs_total_assembly_time.tex <==
% 0 = n_refinements 
% 1 = id_max_level 
% 2 = n_dofs 
% 3 = n_non_zeros  
% 4 = L2-error     
% 5 = Basis creation (mean)
% 6 = Basis creation (variance)       
% 7 = Basis refinement (mean) 
% 8 = Basis refinement (variance)      
% 9 = Dofs connectivity (mean)    
%10 = Dofs connectivity (variance)      
%11 = WQ-HR creation (mean)         
%12 = WQ-HR creation (variance)         
%13 = Matrix alloc. (mean)
%14 = Matrix alloc. (variance)
%15 = Matrix assembly (mean)    
%16 = Matrix assembly (variance)    
%17 = Matrix alloc.+assembly (mean)  
%18 = Matrix alloc.+assembly (variance)  
%19 = Rhs alloc.+assembly (mean)   
%20 = Rhs alloc.+assembly (variance)   
%21 = Linear system solve (mean)    
%22 = Linear system solve (variance)    
%23 = Time for L2-error (mean)    
%24 = Time for L2-error (variance)    
%25 = Time for output VTK (mean)  
%26 = Time for output VTK (variance)  
%27 = Weights1D computation (mean) 
%28 = Weights1D computation (variance) 
%29 = Eval.pts. definition (mean)    
%30 = Eval.pts. definition (variance)    
%31 = Ids.pts1D support (mean)   
%32 = Ids.pts1D support (variance)   
%33 = Ids.pts1D intersection (mean)  
%34 = Ids.pts1D intersection (variance)  
%35 = Non-TP coefficients (mean)  
%36 = Non-TP coefficients (variance)  
%37 = n_eval_pts


\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_2_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegTwo

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_2_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegTwo

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_3_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegThree

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_3_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegThree

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_4_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegFour

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_4_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegFour

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_5_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegFive

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_5_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegFive

\pgfplotstableread[skip first n=1]
{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_6_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegSix

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_6_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegSix


\begin{center}

\tikzset{every mark/.append style={scale=0.5}}


%-----------------------------------------------------------------------------------------------
% dofs vs. L2 error --- begin
\begin{figure}[!h]
\begin{tikzpicture}
\begin{loglogaxis}[
    width=\textwidth,
    height=0.7\textwidth,
    title={2D case: DOFs vs. Total time for the matrix computation, admissibility $\admissibility=3$.},
    xlabel={$\ndofsHr$},
    ylabel={Time (sec.)},
%    xmin=2e-10,xmax=1.5e-1,
    xmin=400,xmax=2.5e6,
    ymin=1e-1,ymax=1e3,
    legend pos=south east,
    legend columns=2, 
    legend style={
      % the /tikz/ prefix is necessary here...
      % otherwise, it might end-up with `/pgfplots/column 2`
      % which is not what we want. compare pgfmanual.pdf
      /tikz/column 2/.style={column sep=15pt,},
    },
    grid=major
  ]
  % p=2 red
  % p=3 blue
  % p=4 magenta
  % p=5 black
  % p=6 cyan
    
  %------------------------------------------------------------------------------------------------------------
  % p = 2 --- begin
%  \addplot[orange,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=11,% WQ-HR preprocessing (mean)
%      y error index=12% WQ-HR preprocessing (variance)
%      ] \wqdataDegTwo;

%  \addplot[green,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=15,% Matrix assembly (mean)
%      y error index=16% Matrix assembly (variance)
%      ] \wqdataDegTwo;

  \addplot[red,mark=*,mark size=1pt]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
%     ,y error expr=sqrt(\thisrowno{11}^2+\thisrowno{15}^2)% WQ-HR preprocessing + matrix assembly (variance)
      ] \wqdataDegTwo;
   \addlegendentry{WQ-HR $p=2$}

  \addplot[red,mark=*,style=densely dotted]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=2,%  n. dofs
      y index=15% Matrix assembly (mean)
%      ,y error index=16% Matrix assembly (variance)
      ] \gaussdataDegTwo;
   \addlegendentry{Gauss $p=2$}
  % p = 2 --- end
  %------------------------------------------------------------------------------------------------------------


  %------------------------------------------------------------------------------------------------------------
  % p = 3 --- begin
%  \addplot[orange,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=11,% WQ-HR preprocessing (mean)
%      y error index=12% WQ-HR preprocessing (variance)
%      ] \wqdataDegThree;

%  \addplot[green,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=15,% Matrix assembly (mean)
%      y error index=16% Matrix assembly (variance)
%      ] \wqdataDegThree;

  \addplot[blue,mark=*,mark size=1pt]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
%     ,y error expr=sqrt(\thisrowno{11}^2+\thisrowno{15}^2)% WQ-HR preprocessing + matrix assembly (variance)
      ] \wqdataDegThree;
   \addlegendentry{WQ-HR $p=3$}

  \addplot[blue,mark=*,style=densely dotted]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=2,%  n. dofs
      y index=15% Matrix assembly (mean)
%      ,y error index=16% Matrix assembly (variance)
      ] \gaussdataDegThree;
   \addlegendentry{Gauss $p=3$}
  % p = 3 --- end
  %------------------------------------------------------------------------------------------------------------        


  %------------------------------------------------------------------------------------------------------------
  % p = 4 --- begin
%  \addplot[orange,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=11,% WQ-HR preprocessing (mean)
%      y error index=12% WQ-HR preprocessing (variance)
%      ] \wqdataDegFour;

%  \addplot[green,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=15,% Matrix assembly (mean)
%      y error index=16% Matrix assembly (variance)
%      ] \wqdataDegFour;

  \addplot[magenta,mark=*,mark size=1pt]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
%     ,y error expr=sqrt(\thisrowno{11}^2+\thisrowno{15}^2)% WQ-HR preprocessing + matrix assembly (variance)
      ] \wqdataDegFour;
   \addlegendentry{WQ-HR $p=4$}

  \addplot[magenta,mark=*,style=densely dotted]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=2,%  n. dofs
      y index=15% Matrix assembly (mean)
%      ,y error index=16% Matrix assembly (variance)
      ] \gaussdataDegFour;
   \addlegendentry{Gauss $p=4$}

  % p = 4 --- end
  %------------------------------------------------------------------------------------------------------------        


  %------------------------------------------------------------------------------------------------------------
  % p = 5 --- begin
%  \addplot[orange,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=11,% WQ-HR preprocessing (mean)
%      y error index=12% WQ-HR preprocessing (variance)
%      ] \wqdataDegFive;

%  \addplot[green,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=15,% Matrix assembly (mean)
%      y error index=16% Matrix assembly (variance)
%      ] \wqdataDegFive;

  \addplot[black,mark=*,mark size=1pt]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
%     ,y error expr=sqrt(\thisrowno{11}^2+\thisrowno{15}^2)% WQ-HR preprocessing + matrix assembly (variance)
      ] \wqdataDegFive;
   \addlegendentry{WQ-HR $p=5$}

  \addplot[black,mark=*,style=densely dotted]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=2,%  n. dofs
      y index=15% Matrix assembly (mean)
%      ,y error index=16% Matrix assembly (variance)
      ] \gaussdataDegFive;
   \addlegendentry{Gauss $p=5$}
  % p = 5 --- end
  %------------------------------------------------------------------------------------------------------------        


  %------------------------------------------------------------------------------------------------------------
  % p = 6 --- begin
%  \addplot[orange,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=11,% WQ-HR preprocessing (mean)
%      y error index=12% WQ-HR preprocessing (variance)
%      ] \wqdataDegSix;

%  \addplot[green,mark=+]
%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=15,% Matrix assembly (mean)
%      y error index=16% Matrix assembly (variance)
%      ] \wqdataDegSix;

  \addplot[cyan,mark=*,mark size=1pt]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
%     ,y error expr=sqrt(\thisrowno{11}^2+\thisrowno{15}^2)% WQ-HR preprocessing + matrix assembly (variance)
      ] \wqdataDegSix;
   \addlegendentry{WQ-HR $p=6$}

  \addplot[cyan,mark=*,style=densely dotted]
%    plot [error bars/.cd, y dir=both, y explicit]
    table [
      x index=2,%  n. dofs
      y index=15% Matrix assembly (mean)
%      ,y error index=16% Matrix assembly (variance)
      ] \gaussdataDegSix;
   \addlegendentry{Gauss $p=6$}
  % p = 6 --- end
  %------------------------------------------------------------------------------------------------------------        


%  \legend{$p=2$, $p=3$, $p=4$, $p=5$, $p=6$}
%  \legend{$p=2$ WQ-HR preprocessing,$p=2$ WQ-HR matrix assembly,$p=2$ WQ-HR (preprocessing + matrix assembly), $p=2$ Gauss matrix assembly,
%          $p=3$ WQ-HR preprocessing,$p=3$ WQ-HR matrix assembly,$p=3$ WQ-HR (preprocessing + matrix assembly), $p=3$ Gauss matrix assembly,
%          $p=4$ WQ-HR preprocessing,$p=4$ WQ-HR matrix assembly,$p=4$ WQ-HR (preprocessing + matrix assembly), $p=4$ Gauss matrix assembly,
%          $p=5$ WQ-HR preprocessing,$p=5$ WQ-HR matrix assembly,$p=5$ WQ-HR (preprocessing + matrix assembly), $p=5$ Gauss matrix assembly,
%          $p=6$ WQ-HR preprocessing,$p=6$ WQ-HR matrix assembly,$p=6$ WQ-HR (preprocessing + matrix assembly), $p=6$ Gauss matrix assembly}

\end{loglogaxis}
\end{tikzpicture}
\caption{DOFs vs. total time for the matrix computation for the 2D case and admissibility parameter $\admissibility=3$. For WQ-HR the total time for the matrix computation is the sum of the time needed for the preprocessing (Section~\ref{sec:preprocessing}) and for the matrix formation (Section~\ref{sec:formation_algo}).}
\label{fig:dofs_vs_total_assembly_time_2D_adm=3}
\end{figure}
% dofs vs. L2 error --- end
%-----------------------------------------------------------------------------------------------
% 
%


\end{center}


==> numerical_tests_final/HB_WQ_tests_2D_dofs_vs_L2error.tex <==
% 0 = n_refinements 
% 1 = id_max_level 
% 2 = n_dofs 
% 3 = n_non_zeros  
% 4 = L2-error     
% 5 = Basis creation (mean)
% 6 = Basis creation (variance)       
% 7 = Basis refinement (mean) 
% 8 = Basis refinement (variance)      
% 9 = Dofs connectivity (mean)    
%10 = Dofs connectivity (variance)      
%11 = WQ-HR creation (mean)         
%12 = WQ-HR creation (variance)         
%13 = Matrix alloc. (mean)
%14 = Matrix alloc. (variance)
%15 = Matrix assembly (mean)    
%16 = Matrix assembly (variance)    
%17 = Matrix alloc.+assembly (mean)  
%18 = Matrix alloc.+assembly (variance)  
%19 = Rhs alloc.+assembly (mean)   
%20 = Rhs alloc.+assembly (variance)   
%21 = Linear system solve (mean)    
%22 = Linear system solve (variance)    
%23 = Time for L2-error (mean)    
%24 = Time for L2-error (variance)    
%25 = Time for output VTK (mean)  
%26 = Time for output VTK (variance)  
%27 = Weights1D computation (mean) 
%28 = Weights1D computation (variance) 
%29 = Eval.pts. definition (mean)    
%30 = Eval.pts. definition (variance)    
%31 = Ids.pts1D support (mean)   
%32 = Ids.pts1D support (variance)   
%33 = Ids.pts1D intersection (mean)  
%34 = Ids.pts1D intersection (variance)  
%35 = Non-TP coefficients (mean)  
%36 = Non-TP coefficients (variance)  
%37 = n_eval_pts


%\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_2_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataAdmTwoDegTwo

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_2_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataAdmTwoDegTwo

%\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_3_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataAdmTwoDegThree

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_3_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataAdmTwoDegThree

%\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_4_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataAdmTwoDegFour

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_4_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataAdmTwoDegFour

%\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_5_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataAdmTwoDegFive

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_5_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataAdmTwoDegFive

%\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_6_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataAdmTwoDegSix

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_2_degree_6_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataAdmTwoDegSix

%%%

%\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_2_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataAdmTwoDegTwo

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_2_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataAdmThreeDegTwo

%\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_3_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataAdmThreeDegThree

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_3_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataAdmThreeDegThree

%\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_4_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataAdmThreeDegFour

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_4_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataAdmThreeDegFour

%\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_5_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataAdmThreeDegFive

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_5_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataAdmThreeDegFive

%\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_6_func_0_beta=0.005_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataAdmThreeDegSix

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_2D_adm_3_degree_6_func_0_beta=0.005_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataAdmThreeDegSix



\begin{center}

\tikzset{every mark/.append style={scale=0.5}}


%-----------------------------------------------------------------------------------------------
% dofs vs. L2 error --- begin
\begin{figure}[!h]

\begin{tikzpicture}[scale=0.5]
\begin{loglogaxis}[
    width=\textwidth,
    height=0.7\textwidth,
    title={2D case: DOFs vs. $L_2$-error, admissibility $\admissibility=2$.},
    xlabel={$\ndofsHr$},
    ylabel={$L_2$-error},
    xmin=30,xmax=2.5e6,
    ymin=2e-10,ymax=3e-1,
    legend pos=south west,
    grid=major
  ]
  % p=2 red
  % p=3 blue
  % p=4 magenta
  % p=5 black
  % p=6 cyan
  
    
  \addplot[red,mark=*]
    table [
      x index=2, % n_dofs
      y index=4% % L2 error
      ] \gaussdataAdmTwoDegTwo;
        
%  \addplot+
%    table [
%      x index=2, % n_dofs
%      y index=4% % L2 error
%      ] \wqdataAdmTwoDegThree;
        
  \addplot[blue,mark=*]
    table [
      x index=2, % n_dofs
      y index=4% % L2 error
      ] \gaussdataAdmTwoDegThree;

%  \addplot+
%    table [
%      x index=2, % n_dofs
%      y index=4% % L2 error
%      ] \wqdataAdmTwoDegFour;
        
  \addplot[magenta,mark=*]
    table [
      x index=2, % n_dofs
      y index=4% % L2 error
      ] \gaussdataAdmTwoDegFour;

%  \addplot+
%    table [
%      x index=2, % n_dofs
%      y index=4% % L2 error
%      ] \wqdataAdmTwoDegFive;
        
  \addplot[black,mark=*]
    table [
      x index=2, % n_dofs
      y index=4% % L2 error
      ] \gaussdataAdmTwoDegFive;

%  \addplot+
%    table [
%      x index=2, % n_dofs
%      y index=4% % L2 error
%      ] \wqdataAdmTwoDegSix;
        
  \addplot[cyan,mark=*]
    table [
      x index=2, % n_dofs
      y index=4% % L2 error
      ] \gaussdataAdmTwoDegSix;

%  \legend{WQ-HR $p=2$,Gauss $p=2$,WQ-HR $p=3$,Gauss $p=3$, WQ-HR $p=4$,Gauss $p=4$, WQ-HR $p=5$,Gauss $p=5$, WQ-HR $p=6$,Gauss $p=6$}
  \legend{$p=2$, $p=3$, $p=4$, $p=5$, $p=6$}

\end{loglogaxis}
\end{tikzpicture}
%\hspace{0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{loglogaxis}[
    width=\textwidth,
    height=0.7\textwidth,
    title={2D case: DOFs vs. $L_2$-error, admissibility $\admissibility=3$.},
    xlabel={Degrees of freedom},
    ylabel={$L_2$-error},
    xmin=30,xmax=2.5e6,
    ymin=2e-10,ymax=3e-1,
    legend pos=south west,
    grid=major
  ]
  % p=2 red
  % p=3 blue
  % p=4 magenta
  % p=5 black
  % p=6 cyan
  
    
  \addplot[red,mark=*]
    table [
      x index=2, % n_dofs
      y index=4% % L2 error
      ] \gaussdataAdmThreeDegTwo;
        
%  \addplot+
%    table [
%      x index=2, % n_dofs
%      y index=4% % L2 error
%      ] \wqdataAdmThreeDegThree;
        
  \addplot[blue,mark=*]
    table [
      x index=2, % n_dofs
      y index=4% % L2 error
      ] \gaussdataAdmThreeDegThree;

%  \addplot+
%    table [
%      x index=2, % n_dofs
%      y index=4% % L2 error
%      ] \wqdataAdmThreeDegFour;
        
  \addplot[magenta,mark=*]
    table [
      x index=2, % n_dofs
      y index=4% % L2 error
      ] \gaussdataAdmThreeDegFour;

%  \addplot+
%    table [
%      x index=2, % n_dofs
%      y index=4% % L2 error
%      ] \wqdataAdmThreeDegFive;
        
  \addplot[black,mark=*]
    table [
      x index=2, % n_dofs
      y index=4% % L2 error
      ] \gaussdataAdmThreeDegFive;

%  \addplot+
%    table [
%      x index=2, % n_dofs
%      y index=4% % L2 error
%      ] \wqdataAdmThreeDegSix;
        
  \addplot[cyan,mark=*]
    table [
      x index=2, % n_dofs
      y index=4% % L2 error
      ] \gaussdataAdmThreeDegSix;

%  \legend{WQ-HR $p=2$,Gauss $p=2$,WQ-HR $p=3$,Gauss $p=3$, WQ-HR $p=4$,Gauss $p=4$, WQ-HR $p=5$,Gauss $p=5$, WQ-HR $p=6$,Gauss $p=6$}
  \legend{$p=2$, $p=3$, $p=4$, $p=5$, $p=6$}

\end{loglogaxis}
\end{tikzpicture}



\caption{DOFs vs. $L^{2}$-error for the 2D case and admissibility parameters $\admissibility=2$ (on the left), and $\admissibility=3$ (on the right). Here is shown the computed $L^{2}$-error using the solution obtained with the standard element-based Gaussian quadrature, because the computed $L^{2}$-error using the solution obtained with hierarchical WQ are nearly identical.}
\label{fig:dofs_vs_err_2D}
\end{figure}
% dofs vs. L2 error --- end
%-----------------------------------------------------------------------------------------------
% 
%


\end{center}


==> numerical_tests_final/HB_WQ_tests_3D_adm2_L2error_vs_total_assembly_time.tex <==
% 0 = n_refinements 
% 1 = id_max_level 
% 2 = n_dofs 
% 3 = n_non_zeros  
% 4 = L2-error     
% 5 = Basis creation (mean)
% 6 = Basis creation (variance)       
% 7 = Basis refinement (mean) 
% 8 = Basis refinement (variance)      
% 9 = Dofs connectivity (mean)    
%10 = Dofs connectivity (variance)      
%11 = WQ-HR creation (mean)         
%12 = WQ-HR creation (variance)         
%13 = Matrix alloc. (mean)
%14 = Matrix alloc. (variance)
%15 = Matrix assembly (mean)    
%16 = Matrix assembly (variance)    
%17 = Matrix alloc.+assembly (mean)  
%18 = Matrix alloc.+assembly (variance)  
%19 = Rhs alloc.+assembly (mean)   
%20 = Rhs alloc.+assembly (variance)   
%21 = Linear system solve (mean)    
%22 = Linear system solve (variance)    
%23 = Time for L2-error (mean)    
%24 = Time for L2-error (variance)    
%25 = Time for output VTK (mean)  
%26 = Time for output VTK (variance)  
%27 = Weights1D computation (mean) 
%28 = Weights1D computation (variance) 
%29 = Eval.pts. definition (mean)    
%30 = Eval.pts. definition (variance)    
%31 = Ids.pts1D support (mean)   
%32 = Ids.pts1D support (variance)   
%33 = Ids.pts1D intersection (mean)  
%34 = Ids.pts1D intersection (variance)  
%35 = Non-TP coefficients (mean)  
%36 = Non-TP coefficients (variance)  
%37 = n_eval_pts


\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_2_func_0_beta=0.1_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegTwo

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_2_func_0_beta=0.1_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegTwo

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_3_func_0_beta=0.1_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegThree

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_3_func_0_beta=0.1_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegThree

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_4_func_0_beta=0.1_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegFour

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_4_func_0_beta=0.1_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegFour

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_5_func_0_beta=0.1_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegFive

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_5_func_0_beta=0.1_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegFive

%\pgfplotstableread[skip first n=1]
%{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_6_func_0_beta=0.1_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegSix

%\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_6_func_0_beta=0.1_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegSix


\begin{center}

\tikzset{every mark/.append style={scale=0.5}}


%-----------------------------------------------------------------------------------------------
% dofs vs. L2 error --- begin
\begin{figure}[!h]
\begin{tikzpicture}
\begin{loglogaxis}[
    width=\textwidth,
    height=0.7\textwidth,
    title={3D case: $L^{2}$-error vs. Total time for the matrix computation, admissibility $\admissibility=2$.},
    xlabel={$L^{2}$-error},
    ylabel={Time (sec.)},
    xmin=9e-7,xmax=1.5e-1,
    ymin=1e-1,ymax=2e3,
    legend pos=south west,
    legend columns=2, 
    legend style={
      % the /tikz/ prefix is necessary here...
      % otherwise, it might end-up with `/pgfplots/column 2`
      % which is not what we want. compare pgfmanual.pdf
      /tikz/column 2/.style={column sep=15pt,},
    },
    grid=major
  ]
  % p=2 red
  % p=3 blue
  % p=4 magenta
  % p=5 black
  % p=6 cyan
    
  %------------------------------------------------------------------------------------------------------------
  % p = 2 --- begin
  \addplot[red,mark=*,mark size=1pt]
    table [
      x index=4,%  L2 error
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
      ] \wqdataDegTwo;
  \addlegendentry{WQ-HR $p=2$}

  \addplot[red,mark=*,style=densely dotted]
    table [
      x index=4,%  L2 error
      y index=15% Matrix assembly (mean)
      ] \gaussdataDegTwo;
  \addlegendentry{Gauss $p=2$}   
  % p = 2 --- end
  %------------------------------------------------------------------------------------------------------------


  %------------------------------------------------------------------------------------------------------------
  % p = 3 --- begin
  \addplot[blue,mark=*,mark size=1pt]
    table [
      x index=4,%  L2 error
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
      ] \wqdataDegThree;
  \addlegendentry{WQ-HR $p=3$}

  \addplot[blue,mark=*,style=densely dotted]
    table [
      x index=4,%  L2 error
      y index=15% Matrix assembly (mean)
      ] \gaussdataDegThree;
  \addlegendentry{Gauss $p=3$}
  % p = 3 --- end
  %------------------------------------------------------------------------------------------------------------        


  %------------------------------------------------------------------------------------------------------------
  % p = 4 --- begin
  \addplot[magenta,mark=*,mark size=1pt]
    table [
      x index=4,%  L2 error
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
      ] \wqdataDegFour;
  \addlegendentry{WQ-HR $p=4$}

  \addplot[magenta,mark=*,style=densely dotted]
    table [
      x index=4,%  L2 error
      y index=15% Matrix assembly (mean)
      ] \gaussdataDegFour;
  \addlegendentry{Gauss $p=4$}
  % p = 4 --- end
  %------------------------------------------------------------------------------------------------------------        


  %------------------------------------------------------------------------------------------------------------
  % p = 5 --- begin
  \addplot[black,mark=*,mark size=1pt]
    table [
      x index=4,%  L2 error
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
      ] \wqdataDegFive;
  \addlegendentry{WQ-HR $p=5$}

  \addplot[black,mark=*,style=densely dotted]
    table [
      x index=4,%  L2 error
      y index=15% Matrix assembly (mean)
      ] \gaussdataDegFive;
  \addlegendentry{Gauss $p=5$}
  % p = 5 --- end
  %------------------------------------------------------------------------------------------------------------        


  %------------------------------------------------------------------------------------------------------------
  % p = 6 --- begin
%  \addplot[cyan,mark=*,mark size=1pt]
%    table [
%      x index=4,%  L2 error
%      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
%      ] \wqdataDegSix;
%   \addlegendentry{WQ-HR $p=6$}

%  \addplot[cyan,mark=*,style=densely dotted]
%    table [
%      x index=4,%  L2 error
%      y index=15% Matrix assembly (mean)
%      ] \gaussdataDegSix;
%   \addlegendentry{Gauss $p=6$}
  % p = 6 --- end
  %------------------------------------------------------------------------------------------------------------        


\end{loglogaxis}
\end{tikzpicture}
\caption{$L^{2}$-error vs. total time for the matrix computation for the 3D case and admissibility parameter $\admissibility=2$. For WQ-HR the total time for the matrix computation is the sum of the time needed for the preprocessing (Section~\ref{sec:preprocessing}) and for the matrix formation (Section~\ref{sec:formation_algo}).}
\label{fig:err_vs_total_assembly_time_3D_adm=2}
\end{figure}
% dofs vs. L2 error --- end
%-----------------------------------------------------------------------------------------------
% 
%


\end{center}


==> numerical_tests_final/HB_WQ_tests_3D_adm2_dofs_vs_WQ_details.tex <==
% 0 = n_refinements 
% 1 = id_max_level 
% 2 = n_dofs 
% 3 = n_non_zeros  
% 4 = L2-error     
% 5 = Basis creation (mean)
% 6 = Basis creation (variance)       
% 7 = Basis refinement (mean) 
% 8 = Basis refinement (variance)      
% 9 = Dofs connectivity (mean)    
%10 = Dofs connectivity (variance)      
%11 = WQ-HR creation (mean)         
%12 = WQ-HR creation (variance)         
%13 = Matrix alloc. (mean)
%14 = Matrix alloc. (variance)
%15 = Matrix assembly (mean)    
%16 = Matrix assembly (variance)    
%17 = Matrix alloc.+assembly (mean)  
%18 = Matrix alloc.+assembly (variance)  
%19 = Rhs alloc.+assembly (mean)   
%20 = Rhs alloc.+assembly (variance)   
%21 = Linear system solve (mean)    
%22 = Linear system solve (variance)    
%23 = Time for L2-error (mean)    
%24 = Time for L2-error (variance)    
%25 = Time for output VTK (mean)  
%26 = Time for output VTK (variance)  
%27 = Weights1D computation (mean) 
%28 = Weights1D computation (variance) 
%29 = Eval.pts. definition (mean)    
%30 = Eval.pts. definition (variance)    
%31 = Ids.pts1D support (mean)   
%32 = Ids.pts1D support (variance)   
%33 = Ids.pts1D intersection (mean)  
%34 = Ids.pts1D intersection (variance)  
%35 = Non-TP coefficients (mean)  
%36 = Non-TP coefficients (variance)  
%37 = n_eval_pts


\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_2_func_0_beta=0.1_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegTwo

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_3_func_0_beta=0.1_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegThree

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_4_func_0_beta=0.1_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegFour

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_5_func_0_beta=0.1_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegFive

%\pgfplotstableread[skip first n=1]
%{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_6_func_0_beta=0.1_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegSix


\begin{center}

\tikzset{every mark/.append style={scale=0.5}}


%%-----------------------------------------------------------------------------------------------
%% dofs vs. L2 error --- begin
%\begin{figure}[!h]
%\begin{tikzpicture}
%\begin{loglogaxis}[
%    width=\textwidth,
%    height=0.7\textwidth,
%    title={3D case: DOFs vs. WQ-HR time (preprocessing and formation), admissibility $\admissibility=2$.},
%    xlabel={$\ndofsHr$},
%    ylabel={Time (sec.)},
%%    xmin=2e-10,xmax=1.5e-1,
%    xmin=2e3,xmax=2.5e6,
%    ymin=1e-1,ymax=3e2,
%    legend pos=south east,
%    legend columns=2, 
%    legend style={
%      % the /tikz/ prefix is necessary here...
%      % otherwise, it might end-up with `/pgfplots/column 2`
%      % which is not what we want. compare pgfmanual.pdf
%      /tikz/column 2/.style={column sep=10pt,},
%    },
%    grid=major
%  ]
%  % p=2 red
%  % p=3 blue
%  % p=4 magenta
%  % p=5 black
%  % p=6 cyan
%    
%  %------------------------------------------------------------------------------------------------------------
%  % p = 2 --- begin
%  \addplot[red,mark=*,style=densely dotted]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
%      ] \wqdataDegTwo;
%  \addlegendentry{Preproc. $p=2$}
%
%
%  \addplot[red]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{15}+\thisrowno{35}% Matrix assembly (with coeffs. evaluation)
%      ] \wqdataDegTwo;
%  \addlegendentry{Formation $p=2$}
%  % p = 2 --- end
%  %------------------------------------------------------------------------------------------------------------
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 3 --- begin
%  \addplot[blue,mark=*,style=densely dotted]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
%      ] \wqdataDegThree;
%   \addlegendentry{Preproc. $p=3$}
%
%  \addplot[blue]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{15}+\thisrowno{35}% Matrix assembly (with coeffs. evaluation)
%      ] \wqdataDegThree;
%   \addlegendentry{Formation $p=3$}
%  % p = 3 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 4 --- begin
%  \addplot[magenta,mark=*,style=densely dotted]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
%      ] \wqdataDegFour;
%   \addlegendentry{Preproc. $p=4$}
%
%  \addplot[magenta]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{15}+\thisrowno{35}% Matrix assembly (with coeffs. evaluation)
%      ] \wqdataDegFour;
%   \addlegendentry{Formation $p=4$}
%  % p = 4 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 5 --- begin
%  \addplot[black,mark=*,style=densely dotted]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
%      ] \wqdataDegFive;
%   \addlegendentry{Preproc. $p=5$}
%
%  \addplot[black]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{15}+\thisrowno{35}% Matrix assembly (with coeffs. evaluation)
%      ] \wqdataDegFive;
%   \addlegendentry{Formation $p=5$}
%  % p = 5 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 6 --- begin
%  \addplot[cyan,mark=*,style=densely dotted]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
%      ] \wqdataDegSix;
%   \addlegendentry{Preproc. $p=6$}
%
%  \addplot[cyan]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{15}+\thisrowno{35}% Matrix assembly (with coeffs. evaluation)
%      ] \wqdataDegSix;
%   \addlegendentry{Formation $p=6$}
%  % p = 6 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%\end{loglogaxis}
%\end{tikzpicture}
%\caption{DOFs vs. the CPU time needed to run the WQ-HR algorithm (preprocessing (Section~\ref{sec:preprocessing}) and formation (Section~\ref{sec:formation_algo})) for the 3D case and admissibility parameter $\admissibility=2$.}
%\label{fig:err_vs_time_WQ_details_3D_adm=2}
%\end{figure}
%% dofs vs. L2 error --- end
%%-----------------------------------------------------------------------------------------------
%% 
%

%%-----------------------------------------------------------------------------------------------
%% dofs vs. L2 error --- begin
%\begin{figure}[!h]
%\begin{tikzpicture}
%\begin{loglogaxis}[
%    width=\textwidth,
%    height=0.7\textwidth,
%    title={3D case: DOFs vs. CPU time for Weights 1D computation and coefficient evaluation, $\admissibility=2$.},
%    xlabel={$\ndofsHr$},
%    ylabel={Time (sec.)},
%%    xmin=2e-10,xmax=1.5e-1,
%    xmin=2e3,xmax=2.5e6,
%    ymin=1e-1,ymax=2.1e2,
%    legend pos=north west,
%    legend columns=2, 
%    legend style={
%      % the /tikz/ prefix is necessary here...
%      % otherwise, it might end-up with `/pgfplots/column 2`
%      % which is not what we want. compare pgfmanual.pdf
%      /tikz/column 2/.style={column sep=10pt,},
%    },
%    grid=major
%  ]
%  % p=2 red
%  % p=3 blue
%  % p=4 magenta
%  % p=5 black
%  % p=6 cyan
%    
%  %------------------------------------------------------------------------------------------------------------
%  % p = 2 --- begin
%  \addplot[red,mark=*]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=35% Non-TP coefficients (mean)
%%      ,y error index=36% Non-TP coefficients (variance)
%      ] \wqdataDegTwo;
%   \addlegendentry{Eval. coeffs. $p=2$}
%
%  \addplot[red,mark=*,style=densely dashed]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=27% Weights1D computation (mean)
%%      ,y error index=28% Weights1D computation (variance)
%      ] \wqdataDegTwo;
%   \addlegendentry{Weights 1D comp. $p=2$}
%  % p = 2 --- end
%  %------------------------------------------------------------------------------------------------------------
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 3 --- begin
%  \addplot[blue,mark=*]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=35% Non-TP coefficients (mean)
%%      ,y error index=36% Non-TP coefficients (variance)
%      ] \wqdataDegThree;
%   \addlegendentry{Eval. coeffs. $p=3$}
%
%  \addplot[blue,mark=*,style=densely dashed]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=27% Weights1D computation (mean)
%%      ,y error index=28% Weights1D computation (variance)
%      ] \wqdataDegThree;
%   \addlegendentry{Weights 1D comp. $p=3$}
%  % p = 3 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 4 --- begin
%  \addplot[magenta,mark=*]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=35% Non-TP coefficients (mean)
%%      ,y error index=36% Non-TP coefficients (variance)
%      ] \wqdataDegFour;
%   \addlegendentry{Eval. coeffs. $p=4$}
%
%  \addplot[magenta,mark=*,style=densely dashed]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=27% Weights1D computation (mean)
%%      ,y error index=28% Weights1D computation (variance)
%      ] \wqdataDegFour;
%   \addlegendentry{Weights 1D comp. $p=4$}
%  % p = 4 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 5 --- begin
%  \addplot[black,mark=*]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=35% Non-TP coefficients (mean)
%%      ,y error index=36% Non-TP coefficients (variance)
%      ] \wqdataDegFive;
%   \addlegendentry{Eval. coeffs. $p=5$}
%
%  \addplot[black,mark=*,style=densely dashed]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=27% Weights1D computation (mean)
%%      ,y error index=28% Weights1D computation (variance)
%      ] \wqdataDegFive;
%   \addlegendentry{Weights 1D comp. $p=5$}
%  % p = 5 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%  %------------------------------------------------------------------------------------------------------------
%  % p = 6 --- begin
%  \addplot[cyan,mark=*]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=35% Non-TP coefficients (mean)
%%      ,y error index=36% Non-TP coefficients (variance)
%      ] \wqdataDegSix;
%   \addlegendentry{Eval. coeffs. $p=6$}
%
%  \addplot[cyan,mark=*,style=densely dashed]
%%    plot [error bars/.cd, y dir=both, y explicit]
%    table [
%      x index=2,%  n. dofs
%      y index=27% Weights1D computation (mean)
%%      ,y error index=28% Weights1D computation (variance)
%      ] \wqdataDegSix;
%   \addlegendentry{Weights 1D comp. $p=6$}
%  % p = 6 --- end
%  %------------------------------------------------------------------------------------------------------------        
%
%
%\end{loglogaxis}
%\end{tikzpicture}
%\caption{DOFs vs. the CPU time needed to run the evaluation of the coefficient $C^{n}_{\ptTid{q}}$ (eq.~\eqref{eq:coeffC}) for $n=0,\dots,L$ and the evaluation of the 1D quadrature weights (Algorithm~\ref{algo:weightsunivar}) in the WQ algorithm, for the 3D case and admissibility parameter $\admissibility=2$.}
%\label{fig:err_vs_time_WQ_details_preprocessing_3D_adm=2}
%\end{figure}
%% dofs vs. L2 error --- end
%%-----------------------------------------------------------------------------------------------
%% 
%




\begin{figure}[!h]
\begin{tikzpicture}[scale=0.5]
\begin{loglogaxis}[
    width=\textwidth,
    height=0.7\textwidth,
    title={3D case: DOFs vs. WQ-HR time details, degree $p=2$, admissibility $\admissibility=2$.},
    xlabel={$\ndofsHr$},
    ylabel={Time (sec.)},
    xmin=2e3,xmax=1e6,
    ymin=1e-1,ymax=1e2,
    legend pos=south east,
%    legend columns=2, 
%    legend style={
%      % the /tikz/ prefix is necessary here...
%      % otherwise, it might end-up with `/pgfplots/column 2`
%      % which is not what we want. compare pgfmanual.pdf
%      /tikz/column 2/.style={column sep=10pt,},
%    },
    grid=major
  ]
  % p=2 red
  % p=3 blue
  % p=4 magenta
  % p=5 black
  % p=6 cyan
    
  %------------------------------------------------------------------------------------------------------------
  % p = 2 --- begin
  \addplot[blue,mark=*,style=densely dotted]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
      ] \wqdataDegTwo;
  \addlegendentry{Preprocessing}


  \addplot[red,mark=+]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{15}% Sum Factorization
      ] \wqdataDegTwo;
  \addlegendentry{Coeffs. evaluation}
  
  \addplot[black,mark=x,densely dashed]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{35}% Coeffs. evaluation)
      ] \wqdataDegTwo;
  \addlegendentry{Coeffs. evaluation}
  % p = 2 --- end
  %------------------------------------------------------------------------------------------------------------
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\begin{loglogaxis}[
    width=\textwidth,
    height=0.7\textwidth,
    title={3D case: DOFs vs. WQ-HR time details, degree $p=3$, admissibility $\admissibility=2$.},
    xlabel={$\ndofsHr$},
    ylabel={Time (sec.)},
    xmin=2e3,xmax=1e6,
    ymin=1e-1,ymax=1e2,
    legend pos=south east,
%    legend columns=2, 
%    legend style={
%      % the /tikz/ prefix is necessary here...
%      % otherwise, it might end-up with `/pgfplots/column 2`
%      % which is not what we want. compare pgfmanual.pdf
%      /tikz/column 2/.style={column sep=10pt,},
%    },
    grid=major
  ]
  % p=2 red
  % p=3 blue
  % p=4 magenta
  % p=5 black
  % p=6 cyan
    
  %------------------------------------------------------------------------------------------------------------
  % p = 3 --- begin
  \addplot[blue,mark=*,style=densely dotted]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
      ] \wqdataDegThree;
  \addlegendentry{Preprocessing}


  \addplot[red,mark=+]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{15}% Sum Factorization
      ] \wqdataDegThree;
  \addlegendentry{Coeffs. evaluation}
  
  \addplot[black,mark=x,densely dashed]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{35}% Coeffs. evaluation)
      ] \wqdataDegThree;
  \addlegendentry{Coeffs. evaluation}
  % p = 3 --- end
  %------------------------------------------------------------------------------------------------------------
\end{loglogaxis}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.5]
\begin{loglogaxis}[
    width=\textwidth,
    height=0.7\textwidth,
    title={3D case: DOFs vs. WQ-HR time details, degree $p=4$, admissibility $\admissibility=2$.},
    xlabel={$\ndofsHr$},
    ylabel={Time (sec.)},
    xmin=2e3,xmax=1e6,
    ymin=1e-1,ymax=1e2,
    legend pos=south east,
%    legend columns=2, 
%    legend style={
%      % the /tikz/ prefix is necessary here...
%      % otherwise, it might end-up with `/pgfplots/column 2`
%      % which is not what we want. compare pgfmanual.pdf
%      /tikz/column 2/.style={column sep=10pt,},
%    },
    grid=major
  ]
  % p=2 red
  % p=3 blue
  % p=4 magenta
  % p=5 black
  % p=6 cyan
    
  %------------------------------------------------------------------------------------------------------------
  % p = 4 --- begin
  \addplot[blue,mark=*,style=densely dotted]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
      ] \wqdataDegFour;
  \addlegendentry{Preprocessing}


  \addplot[red,mark=+]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{15}% Sum Factorization
      ] \wqdataDegFour;
  \addlegendentry{Coeffs. evaluation}
  
  \addplot[black,mark=x,densely dashed]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{35}% Coeffs. evaluation
      ] \wqdataDegFour;
  \addlegendentry{Coeffs. evaluation}
  % p = 4 --- end
  %------------------------------------------------------------------------------------------------------------
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\begin{loglogaxis}[
    width=\textwidth,
    height=0.7\textwidth,
    title={3D case: DOFs vs. WQ-HR time details, degree $p=5$, admissibility $\admissibility=2$.},
    xlabel={$\ndofsHr$},
    ylabel={Time (sec.)},
    xmin=2e3,xmax=1e6,
    ymin=1e-1,ymax=1e2,
    legend pos=south east,
%    legend columns=2, 
%    legend style={
%      % the /tikz/ prefix is necessary here...
%      % otherwise, it might end-up with `/pgfplots/column 2`
%      % which is not what we want. compare pgfmanual.pdf
%      /tikz/column 2/.style={column sep=10pt,},
%    },
    grid=major
  ]
  % p=2 red
  % p=3 blue
  % p=4 magenta
  % p=5 black
  % p=6 cyan
    
  %------------------------------------------------------------------------------------------------------------
  % p = 5 --- begin
  \addplot[blue,mark=*,style=densely dotted]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}-\thisrowno{35}% WQ-HR Preproc. (without coeffs. evaluation)
      ] \wqdataDegFive;
  \addlegendentry{Preprocessing}


  \addplot[red,mark=+]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{15}% Sum Factorization
      ] \wqdataDegFive;
  \addlegendentry{Coeffs. evaluation}
  
  \addplot[black,mark=x,densely dashed]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{35}% Coeffs. evaluation
      ] \wqdataDegFive;
  \addlegendentry{Coeffs. evaluation}
  % p = 5 --- end
  %------------------------------------------------------------------------------------------------------------
\end{loglogaxis}
\end{tikzpicture}

\caption{DOFs vs. the CPU time needed to run the WQ-HR algorithm: preprocessing (Algorithm~\ref{algo:preprocessing}) and matrix computation (Algorithm~\ref{algo:assemble}) for the 3D case and admissibility parameter $\admissibility=2$. The cost for the matrix computation is split in the CPU cost for coefficient evaluations (Eq.~\eqref{eq:coeffC}, for $n=0,\dots,L$) and the CPU cost for executing the rest of the Algorithm~\ref{algo:assemble}.}
\label{fig:err_vs_time_WQ_details_3D_adm=2}
\end{figure}




\end{center}


==> numerical_tests_final/HB_WQ_tests_3D_adm2_dofs_vs_total_assembly_time.tex <==
% 0 = n_refinements 
% 1 = id_max_level 
% 2 = n_dofs 
% 3 = n_non_zeros  
% 4 = L2-error     
% 5 = Basis creation (mean)
% 6 = Basis creation (variance)       
% 7 = Basis refinement (mean) 
% 8 = Basis refinement (variance)      
% 9 = Dofs connectivity (mean)    
%10 = Dofs connectivity (variance)      
%11 = WQ-HR creation (mean)         
%12 = WQ-HR creation (variance)         
%13 = Matrix alloc. (mean)
%14 = Matrix alloc. (variance)
%15 = Matrix assembly (mean)    
%16 = Matrix assembly (variance)    
%17 = Matrix alloc.+assembly (mean)  
%18 = Matrix alloc.+assembly (variance)  
%19 = Rhs alloc.+assembly (mean)   
%20 = Rhs alloc.+assembly (variance)   
%21 = Linear system solve (mean)    
%22 = Linear system solve (variance)    
%23 = Time for L2-error (mean)    
%24 = Time for L2-error (variance)    
%25 = Time for output VTK (mean)  
%26 = Time for output VTK (variance)  
%27 = Weights1D computation (mean) 
%28 = Weights1D computation (variance) 
%29 = Eval.pts. definition (mean)    
%30 = Eval.pts. definition (variance)    
%31 = Ids.pts1D support (mean)   
%32 = Ids.pts1D support (variance)   
%33 = Ids.pts1D intersection (mean)  
%34 = Ids.pts1D intersection (variance)  
%35 = Non-TP coefficients (mean)  
%36 = Non-TP coefficients (variance)  3D
%37 = n_eval_pts


\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_2_func_0_beta=0.1_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegTwo

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_2_func_0_beta=0.1_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegTwo

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_3_func_0_beta=0.1_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegThree

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_3_func_0_beta=0.1_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegThree

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_4_func_0_beta=0.1_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegFour

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_4_func_0_beta=0.1_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegFour

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_5_func_0_beta=0.1_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegFive

\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_5_func_0_beta=0.1_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegFive

%\pgfplotstableread[skip first n=1]
%{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_6_func_0_beta=0.1_threads_1_adaptive_refinement_wqMat_gaussRHS.dat}\wqdataDegSix

%\pgfplotstableread[skip first n=1]{./numerical_tests_final/time_and_errors_projection_l2_3D_adm_2_degree_6_func_0_beta=0.1_threads_1_adaptive_refinement_gaussMat_gaussRHS.dat}\gaussdataDegSix


\begin{center}

\tikzset{every mark/.append style={scale=0.5}}


%-----------------------------------------------------------------------------------------------
% dofs vs. L2 error --- begin
\begin{figure}[!h]
\begin{tikzpicture}
\begin{loglogaxis}[
    width=\textwidth,
    height=0.7\textwidth,
    title={3D case: DOFs vs. Total time for the matrix computation, admissibility $\admissibility=2$.},
    xlabel={$\ndofsHr$},
    ylabel={Time (sec.)},
%    xmin=2e-10,xmax=1.5e-1,
    xmin=400,xmax=1e6,
    ymin=1e-1,ymax=2e3,
    legend pos=south east,
    legend columns=2, 
    legend style={
      % the /tikz/ prefix is necessary here...
      % otherwise, it might end-up with `/pgfplots/column 2`
      % which is not what we want. compare pgfmanual.pdf
      /tikz/column 2/.style={column sep=15pt,},
    },
    grid=major
  ]
  % p=2 red
  % p=3 blue
  % p=4 magenta
  % p=5 black
  % p=6 cyan
    
  %------------------------------------------------------------------------------------------------------------
  % p = 2 --- begin
  \addplot[red,mark=*,mark size=1pt]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
      ] \wqdataDegTwo;
  \addlegendentry{WQ-HR $p=2$}

  \addplot[red,mark=*,style=densely dotted]
    table [
      x index=2,%  n. dofs
      y index=15% Matrix assembly (mean)
      ] \gaussdataDegTwo;
  \addlegendentry{Gauss $p=2$}
  % p = 2 --- end
  %------------------------------------------------------------------------------------------------------------


  %------------------------------------------------------------------------------------------------------------
  % p = 3 --- begin
  \addplot[blue,mark=*,mark size=1pt]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
      ] \wqdataDegThree;
  \addlegendentry{WQ-HR $p=3$}

  \addplot[blue,mark=*,style=densely dotted]
    table [
      x index=2,%  n. dofs
      y index=15% Matrix assembly (mean)
      ] \gaussdataDegThree;
  \addlegendentry{Gauss $p=3$}
  % p = 3 --- end
  %------------------------------------------------------------------------------------------------------------        


  %------------------------------------------------------------------------------------------------------------
  % p = 4 --- begin
  \addplot[magenta,mark=*,mark size=1pt]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
      ] \wqdataDegFour;
  \addlegendentry{WQ-HR $p=4$}

  \addplot[magenta,mark=*,style=densely dotted]
    table [
      x index=2,%  n. dofs
      y index=15% Matrix assembly (mean)
      ] \gaussdataDegFour;
  \addlegendentry{Gauss $p=4$}
  % p = 4 --- end
  %------------------------------------------------------------------------------------------------------------        


  %------------------------------------------------------------------------------------------------------------
  % p = 5 --- begin
  \addplot[black,mark=*,mark size=1pt]
    table [
      x index=2,%  n. dofs
      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
      ] \wqdataDegFive;
  \addlegendentry{WQ-HR $p=5$}

  \addplot[black,mark=*,style=densely dotted]
    table [
      x index=2,%  n. dofs
      y index=15% Matrix assembly (mean)
      ] \gaussdataDegFive;
  \addlegendentry{Gauss $p=5$}
  % p = 5 --- end
  %------------------------------------------------------------------------------------------------------------        


  %------------------------------------------------------------------------------------------------------------
  % p = 6 --- begin
%  \addplot[cyan,mark=*,mark size=1pt]
%    table [
%      x index=2,%  n. dofs
%      y expr=\thisrowno{11}+\thisrowno{15}% WQ-HR preprocessing + matrix assembly (mean)
%      ] \wqdataDegSix;
%   \addlegendentry{WQ-HR $p=6$}

%  \addplot[cyan,mark=*,style=densely dotted]
%    table [
%      x index=2,%  n. dofs
%      y index=15% Matrix assembly (mean)
%      ] \gaussdataDegSix;
%   \addlegendentry{Gauss $p=6$}
  % p = 6 --- end
  %------------------------------------------------------------------------------------------------------------        


\end{loglogaxis}
\end{tikzpicture}
\caption{DOFs vs. total time for the matrix computation for the 3D case and admissibility parameter $\admissibility=2$. For WQ-HR the total time for the matrix computation is the sum of the time needed for the preprocessing (Section~\ref{sec:preprocessing}) and for the matrix formation (Section~\ref{sec:formation_algo}).}
\label{fig:dofs_vs_total_assembly_time_3D_adm=2}
\end{figure}
% dofs vs. L2 error --- end
%-----------------------------------------------------------------------------------------------
% 
%


\end{center}

